The Palomar/Keck Adaptive Optics Survey of Young Solar Analogs: Evidence for a Universal Companion Mass Function

We present results from an adaptive optics survey for substellar and stellar companions to Sun-like stars. The survey targeted 266 F5-K5 stars in the 3Myr to 3Gyr age range with distances of 10-190pc. Results from the survey include the discovery of two brown dwarf companions (HD49197B and HD203030B), 24 new stellar binaries, and a triple system. We infer that the frequency of 0.012-0.072Msun brown dwarfs in 28-1590AU orbits around young solar analogs is 3.2% (+3.1%,-2.7%; 2sigma limits). The result demonstrates that the deficiency of substellar companions at wide orbital separations from Sun-like stars is less pronounced than in the radial velocity "brown dwarf desert." We infer that the mass distribution of companions in 28-1590AU orbits around solar-mass stars follows a continuous dN/dM_2 ~ M_2^(-0.4) relation over the 0.01-1.0Msun secondary mass range. While this functional form is similar to that for <0.1Msun isolated objects, over the entire 0.01-1.0Msun range the mass functions of companions and of isolated objects differ significantly. Based on this conclusion and on similar results from other direct imaging and radial velocity companion surveys in the literature, we argue that the companion mass function follows the same universal form over the entire range between 0-1590AU in orbital semi-major axis and 0.01-20Msun in companion mass. In this context, the relative dearth of substellar versus stellar secondaries at all orbital separations arises naturally from the inferred form of the companion mass function.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccc}
\begin{deluxetable}{lccrrcccccc}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Deep Sample \label{tab_deep_sample}}
\tablehead{ & \colhead{$\alpha$} & \colhead{$\delta$} & 
	\colhead{$\mu_{\alpha} \cos\delta$} & \colhead{$\mu_{\delta}$} &
	\colhead{$d$} & \colhead{$K_S$} & & &
	& \colhead{Mass} \\
	\colhead{Star} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & 
	\colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} &
	\colhead{(pc)} & \colhead{(mag)} &
	\colhead{Sp.T.} & \colhead{Association} & \colhead{$\log$~Age/yr} & \colhead{(\Msun)}}
\startdata	
HD 377                    & 00:08:25.74 & $+$06:37:00.50 & $  85.2\pm 1.5$ & $  -2.6\pm 1.4$ & $ 40.0\pm 2.0$ &  6.1 &      G2V & \nodata  & 7.6 & 1.1 \\
HD 691                    & 00:11:22.44 & $+$30:26:58.52 & $ 209.7\pm 1.0$ & $  35.5\pm 1.0$ & $ 34.0\pm 1.0$ &  6.2 &      K0V & \nodata  & 8.5 & 1.0 \\
HD 984                    & 00:14:10.25 & $-$07:11:56.92 & $ 104.9\pm 1.3$ & $ -67.6\pm 1.2$ & $ 46.0\pm 2.0$ &  6.1 &      F7V & \nodata  & 7.6 & 1.2 \\
HD 1405                   & 00:18:20.78 & $+$30:57:23.76 & $ 141.5\pm 2.2$ & $-177.0\pm 2.1$ & $ 29.0\pm10.0$ &  6.4 &      K2V & \nodata  & 8.0 & 0.8 \\
QT And                    & 00:41:17.32 & $+$34:25:16.77 & $  44.8\pm 0.7$ & $ -36.2\pm 0.8$ & $ 50.0\pm25.0$ &  7.4 &       K4 & \nodata  & 7.8 & 0.8 \\
HD 7661                   & 01:16:24.19 & $-$12:05:49.33 & $ 134.8\pm 1.1$ & $  -5.7\pm 1.1$ & $ 27.0\pm 1.0$ &  5.7 &      K0V & \nodata  & 8.6 & 1.0 \\
HIP 6276                  & 01:20:32.27 & $-$11:28:03.74 & $ 116.0\pm 1.1$ & $-140.2\pm 1.1$ & $ 35.0\pm 1.0$ &  6.5 &       G0 & \nodata  & 8.5 & 0.9 \\
HD 8907                   & 01:28:34.35 & $+$42:16:03.70 & $  51.7\pm 1.0$ & $ -99.2\pm 1.1$ & $ 34.0\pm 1.0$ &  5.4 &       F8 & \nodata  & 8.3 & 1.2 \\
HD 12039                  & 01:57:48.98 & $-$21:54:05.32 & $ 102.4\pm 1.2$ & $ -48.0\pm 1.1$ & $ 42.0\pm 2.0$ &  6.5 &    G3/5V & \nodata  & 7.5 & 1.0 \\
HD 15526                  & 02:29:35.03 & $-$12:24:08.56 & $  42.1\pm 1.3$ & $ -12.2\pm 1.1$ & $106.0\pm26.0$ &  8.0 &    G5/6V & \nodata  & 7.6 & 0.9 \\
1RXS J025216.9$+$361658   & 02:52:17.59 & $+$36:16:48.14 & $  53.4\pm 1.3$ & $ -40.1\pm 0.7$ & $100.0\pm50.0$ &  7.6 &     K2IV & \nodata  & 7.8 & 1.1 \\
HD 17925                  & 02:52:32.14 & $-$12:46:11.18 & $ 397.3\pm 1.2$ & $-189.9\pm 1.3$ & $ 10.0\pm 0.1$ &  4.1 &      K1V & \nodata  & 7.9 & 0.9 \\
1RXS J025751.8$+$115759   & 02:57:51.68 & $+$11:58:05.83 & $  31.4\pm 1.2$ & $ -28.4\pm 1.2$ & $118.0\pm16.0$ &  8.5 &      G7V & \nodata  & 7.8 & 1.1 \\
RX J0258.4$+$2947         & 02:58:28.77 & $+$29:47:53.80 & $  17.4\pm 1.2$ & $ -40.0\pm 0.6$ & $100.0\pm50.0$ &  9.1 &     K0IV & \nodata  & 8.0 & 0.8 \\
1RXS J030759.1$+$302032   & 03:07:59.20 & $+$30:20:26.05 & $  31.2\pm 0.6$ & $ -66.6\pm 0.7$ & $ 75.0\pm37.5$ &  7.4 &     G5IV & \nodata  & 8.3 & 1.1 \\
HD 19668                  & 03:09:42.28 & $-$09:34:46.46 & $  88.0\pm 1.2$ & $-113.3\pm 1.1$ & $ 40.0\pm 2.0$ &  6.7 &   G8/K0V & \nodata  & 8.4 & 0.9 \\
1E 0307.4$+$1424          & 03:10:12.55 & $+$14:36:02.90 & $  -4.0\pm 1.2$ & $ -25.3\pm 1.2$ & $160.0\pm80.0$ &  8.8 &      G6V & \nodata  & 7.8 & 1.2 \\
V525 Per                  & 03:19:02.76 & $+$48:10:59.61 & $  16.4\pm 4.0$ & $ -23.6\pm 1.4$ & $190.0\pm11.0$ &  9.4 &       K2 & $\alpha$Per & 7.9 & 1.0 \\
1RXS J031907.4$+$393418   & 03:19:07.61 & $+$39:34:10.50 & $  27.3\pm 0.9$ & $ -25.3\pm 1.7$ & $100.0\pm50.0$ &  9.5 &      K0V & \nodata  & 7.8 & 0.8 \\
HE 622                    & 03:24:49.71 & $+$48:52:18.33 & $  22.3\pm 0.9$ & $ -26.3\pm 0.7$ & $190.0\pm11.0$ &  9.6 &       G7 & $\alpha$Per & 7.9 & 1.1 \\
1E 0324.1$-$2012          & 03:26:22.05 & $-$20:01:48.81 & $  25.0\pm 1.6$ & $   7.4\pm 1.6$ & $160.0\pm80.0$ &  8.9 &      G4V & \nodata  & 7.8 & 1.2 \\
RX J0329.1$+$0118         & 03:29:08.06 & $+$01:18:05.66 & $   4.4\pm 1.3$ & $  -4.5\pm 1.3$ & $100.0\pm50.0$ &  9.2 &   G0(IV) & \nodata  & 7.8 & 0.9 \\
HE 1101                   & 03:35:08.75 & $+$49:44:39.59 & $  20.9\pm 1.3$ & $ -28.5\pm 0.9$ & $190.0\pm11.0$ &  9.3 &       G5 & $\alpha$Per & 7.9 & 1.2 \\
HD 22179                  & 03:35:29.91 & $+$31:13:37.45 & $  42.6\pm 0.6$ & $ -46.0\pm 0.7$ & $140.0\pm70.0$ &  7.4 &     G5IV & \nodata  & 7.8 & 1.3 \\
HD 23208                  & 03:42:39.80 & $-$20:32:43.80 & $   3.8\pm 1.5$ & $  24.1\pm 1.0$ & $ 57.5\pm 4.7$ &  7.2 &      G8V & \nodata  & 6.7 & 0.6 \\
HII 120                   & 03:43:31.95 & $+$23:40:26.61 & $  18.0\pm 0.7$ & $ -46.8\pm 0.6$ & $133.0\pm 6.0$ &  9.1 &       G5 & Pleiades & 8.1 & 1.1 \\
HII 2147                  & 03:49:06.11 & $+$23:46:52.49 & $  15.9\pm 0.9$ & $ -43.8\pm 0.8$ & $133.0\pm 6.0$ &  8.6 &     G7IV & Pleiades & 8.1 & 1.1 \\
1RXS J035028.0$+$163121   & 03:50:28.40 & $+$16:31:15.19 & $  26.2\pm 1.3$ & $ -23.4\pm 2.1$ & $138.0\pm21.0$ &  8.6 &     G5IV & \nodata  & 7.8 & 1.1 \\
RX J0354.4$+$0535         & 03:54:21.31 & $+$05:35:40.77 & $  -1.4\pm 1.3$ & $  -7.6\pm 1.3$ & $100.0\pm50.0$ &  8.7 &    G2(V) & \nodata  & 8.3 & 1.0 \\
Pels 191                  & 03:54:25.23 & $+$24:21:36.38 & $  17.1\pm 0.7$ & $ -46.8\pm 0.8$ & $133.0\pm 6.0$ &  9.1 &     G5IV & Pleiades & 8.1 & 1.0 \\
RX J0357.3$+$1258         & 03:57:21.39 & $+$12:58:16.83 & $  22.7\pm 1.8$ & $ -21.9\pm 1.5$ & $149.0\pm23.0$ &  9.0 &       G0 & \nodata  & 7.8 & 1.1 \\
HD 285751                 & 04:23:41.33 & $+$15:37:54.87 & $   8.2\pm 1.7$ & $ -15.8\pm 1.4$ & $150.0\pm75.0$ &  8.8 &    K2(V) & \nodata  & 6.8 & 0.9 \\
RX J0442.5$+$0906         & 04:42:32.09 & $+$09:06:00.86 & $  28.9\pm 2.4$ & $ -22.3\pm 2.0$ & $119.0\pm21.0$ &  9.1 &    G5(V) & \nodata  & 7.8 & 1.0 \\
HD 286179                 & 04:57:00.65 & $+$15:17:53.09 & $  -1.8\pm 1.5$ & $ -17.3\pm 1.4$ & $140.0\pm70.0$ &  8.5 &    G3(V) & \nodata  & 7.3 & 1.2 \\
HD 31950                  & 05:00:24.31 & $+$15:05:25.28 & $   0.3\pm 1.1$ & $ -15.2\pm 1.1$ & $100.0\pm50.0$ &  8.4 &       F8 & \nodata  & 7.8 & 1.1 \\
HD 35850                  & 05:27:04.77 & $-$11:54:03.38 & $  17.5\pm 0.7$ & $ -49.8\pm 0.8$ & $ 27.0\pm 1.0$ &  4.9 &    F7/8V & \nodata  & 7.5 & 1.2 \\
1RXS J053650.0$+$133756   & 05:36:50.06 & $+$13:37:56.22 & $   4.9\pm 1.3$ & $-108.8\pm 1.2$ & $ 56.0\pm28.0$ &  8.1 &      K0V & \nodata  & 8.3 & 1.1 \\
HD 245567                 & 05:37:18.44 & $+$13:34:52.52 & $   7.5\pm 0.9$ & $ -33.2\pm 0.9$ & $119.0\pm21.0$ &  7.6 &      G0V & \nodata  & 6.6 & 1.1 \\
SAO 150676                & 05:40:20.74 & $-$19:40:10.85 & $  19.2\pm 1.2$ & $ -12.9\pm 1.2$ & $ 78.0\pm30.0$ &  7.5 &      G2V & \nodata  & 7.8 & 1.1 \\
HD 38949                  & 05:48:20.06 & $-$24:27:50.04 & $ -29.8\pm 1.1$ & $ -37.8\pm 1.2$ & $ 43.0\pm 2.0$ &  6.4 &      G1V & \nodata  & 8.4 & 1.1 \\
HD 43989                  & 06:19:08.05 & $-$03:26:20.39 & $  10.6\pm 0.9$ & $ -43.7\pm 1.0$ & $ 50.0\pm 2.0$ &  6.6 &      G0V & \nodata  & 7.8 & 1.1 \\
HD 49197                  & 06:49:21.34 & $+$43:45:32.87 & $ -37.6\pm 0.6$ & $ -50.9\pm 0.6$ & $ 45.0\pm 2.0$ &  6.1 &       F5 & \nodata  & 8.7 & 1.2 \\
RE J0723$+$20             & 07:23:43.58 & $+$20:24:58.64 & $ -66.2\pm 1.8$ & $-230.2\pm 2.6$ & $ 24.0\pm12.0$ &  6.9 &    K3(V) & \nodata  & 8.1 & 0.6 \\
HD 60737                  & 07:38:16.44 & $+$47:44:55.34 & $ -14.2\pm 1.0$ & $-165.0\pm 1.0$ & $ 38.0\pm 2.0$ &  6.3 &       G0 & \nodata  & 8.2 & 1.1 \\
HD 70573                  & 08:22:49.95 & $+$01:51:33.58 & $ -49.1\pm 1.1$ & $ -49.7\pm 1.1$ & $ 46.0\pm23.0$ &  7.2 &    G1/2V & \nodata  & 8.0 & 1.0 \\
HD 70516                  & 08:24:15.66 & $+$44:56:58.92 & $ -63.1\pm 0.9$ & $-178.4\pm 1.0$ & $ 37.0\pm 3.0$ &  6.1 &       G0 & \nodata  & 7.9 & 1.1 \\
HD 72905                  & 08:39:11.62 & $+$65:01:15.14 & $ -28.9\pm 1.0$ & $  88.5\pm 1.0$ & $ 14.0\pm 0.1$ &  4.2 &   G1.5VB & \nodata  & 8.3 & 1.0 \\
HD 75393                  & 08:49:15.35 & $-$15:33:53.12 & $  35.8\pm 1.4$ & $ -33.6\pm 1.2$ & $ 42.0\pm 1.0$ &  5.9 &      F7V & \nodata  & 8.4 & 1.2 \\
HD 82558                  & 09:32:25.72 & $-$11:11:05.00 & $-248.3\pm 1.2$ & $  35.1\pm 0.6$ & $ 18.3\pm 0.3$ &  5.4 &      K3V & \nodata  & 8.0 & 0.8 \\
HD 82443                  & 09:32:43.92 & $+$26:59:20.76 & $-147.5\pm 0.9$ & $-246.3\pm 0.5$ & $ 17.7\pm 0.3$ &  5.1 &      K0V & \nodata  & 8.0 & 0.9 \\
SAO 178272                & 09:59:08.42 & $-$22:39:34.57 & $ -62.8\pm 1.4$ & $ -15.6\pm 1.7$ & $ 58.0\pm29.0$ &  7.4 &      K2V & \nodata  & 8.0 & 0.9 \\
HD 90905                  & 10:29:42.23 & $+$01:29:27.82 & $-150.4\pm 0.8$ & $-124.1\pm 0.8$ & $ 32.0\pm 1.0$ &  5.5 &      G1V & \nodata  & 8.3 & 1.2 \\
HD 91782                  & 10:36:47.84 & $+$47:43:12.42 & $ -71.4\pm 0.6$ & $ -81.7\pm 0.7$ & $ 56.0\pm 3.0$ &  6.8 &       G0 & \nodata  & 8.2 & 1.1 \\
HD 92855                  & 10:44:00.62 & $+$46:12:23.86 & $-268.8\pm 1.1$ & $ -61.9\pm 1.2$ & $ 36.0\pm 1.0$ &  5.9 &      F9V & \nodata  & 8.2 & 1.1 \\
HD 93528                  & 10:47:31.20 & $-$22:20:52.80 & $-122.7\pm 1.1$ & $ -29.4\pm 0.8$ & $ 34.9\pm 1.2$ &  6.5 &      K0V & \nodata  & 8.0 & 0.9 \\
HD 95188                  & 10:59:48.28 & $+$25:17:23.65 & $-126.3\pm 1.4$ & $   1.7\pm 1.3$ & $ 36.0\pm 1.0$ &  6.6 &      G8V & \nodata  & 8.4 & 0.9 \\
HD 101472                 & 11:40:36.59 & $-$08:24:20.32 & $ -20.0\pm 0.8$ & $ -13.8\pm 0.8$ & $ 39.0\pm 2.0$ &  6.1 &      F7V & \nodata  & 8.4 & 1.1 \\
BPM 87617                 & 11:47:45.73 & $+$12:54:03.31 & $ -71.5\pm 1.9$ & $  -0.4\pm 1.8$ & $ 50.0\pm25.0$ &  7.8 &     K5Ve & \nodata  & 8.1 & 0.6 \\
HD 104576                 & 12:02:39.46 & $-$10:42:49.16 & $  32.7\pm 1.0$ & $ -18.4\pm 0.9$ & $ 49.0\pm 3.0$ &  6.7 &      G3V & \nodata  & 8.2 & 1.0 \\
HD 104860                 & 12:04:33.71 & $+$66:20:11.58 & $ -56.1\pm 1.4$ & $  49.7\pm 1.4$ & $ 48.0\pm 2.0$ &  6.5 &       F8 & \nodata  & 7.6 & 1.1 \\
HD 107146                 & 12:19:06.49 & $+$16:32:53.91 & $-175.6\pm 0.9$ & $-149.5\pm 1.0$ & $ 29.0\pm 1.0$ &  5.5 &      G2V & \nodata  & 8.0 & 1.1 \\
SAO 15880                 & 12:43:33.36 & $+$60:00:53.28 & $-125.2\pm 1.4$ & $ -66.4\pm 1.5$ & $ 60.0\pm20.0$ &  7.3 &       K0 & \nodata  & 8.0 & 1.0 \\
SAO 2085                  & 12:44:02.88 & $+$85:26:56.40 & $-129.6\pm 0.8$ & $  43.2\pm 0.9$ & $ 66.0\pm20.0$ &  7.3 &       G5 & \nodata  & 8.2 & 1.1 \\
HD 111456                 & 12:48:39.46 & $+$60:19:11.40 & $ 107.8\pm 3.1$ & $ -30.6\pm 2.7$ & $ 24.2\pm 1.9$ &  4.6 &      F5V & \nodata  & 8.5 & 1.3 \\
HD 132173                 & 14:58:30.51 & $-$28:42:34.15 & $ -99.9\pm 1.5$ & $ -93.0\pm 1.7$ & $ 49.0\pm 2.0$ &  6.2 &      G0V & \nodata  & 8.2 & 1.2 \\
HD 139813                 & 15:29:23.61 & $+$80:27:01.08 & $-218.0\pm 1.2$ & $ 105.8\pm 1.2$ & $ 22.0\pm 0.3$ &  5.5 &       G5 & \nodata  & 8.3 & 0.9 \\
HD 139498                 & 15:39:24.40 & $-$27:10:21.87 & $ -21.8\pm 1.5$ & $ -28.1\pm 1.5$ & $127.0\pm10.0$ &  7.5 &    G8(V) & ScoCen   & 7.2 & 1.2 \\
HD 142361                 & 15:54:59.86 & $-$23:47:18.26 & $ -29.3\pm 1.1$ & $ -38.8\pm 1.1$ & $101.0\pm14.0$ &  7.0 &      G3V & USco     & 6.7 & 1.7 \\
HD 143006                 & 15:58:36.92 & $-$22:57:15.35 & $ -10.6\pm 1.7$ & $ -19.5\pm 1.3$ & $145.0\pm40.0$ &  7.1 &     G6/8 & USco     & 6.7 & 1.8 \\
PZ99 J155847.8$-$175800  & 15:58:47.73 & $-$17:57:59.58 & $ -14.8\pm 3.5$ & $ -18.4\pm 2.8$ & $145.0\pm40.0$ &  8.3 &       K3 & USco     & 6.7 & 1.2 \\
ScoPMS 21                 & 16:01:25.63 & $-$22:40:40.38 & $  -9.4\pm 2.8$ & $ -23.8\pm 1.7$ & $145.0\pm40.0$ &  8.5 &     K1IV & USco     & 6.7 & 1.0 \\
PZ99 J160158.2$-$200811  & 16:01:58.22 & $-$20:08:12.0 & $  -6.8\pm 2.1$ & $ -21.7\pm 2.3$ & $145.0\pm40.0$ &  7.7 &       G5 & USco     & 6.7 & 1.5 \\
PZ99 J160302.7$-$180605  & 16:03:02.69 & $-$18:06:05.06 & $ -11.3\pm 2.9$ & $ -22.7\pm 1.7$ & $145.0\pm40.0$ &  8.7 &       K4 & USco     & 6.7 & 0.9 \\
ScoPMS 27                 & 16:04:47.76 & $-$19:30:23.12 & $ -14.0\pm 2.3$ & $ -20.1\pm 3.1$ & $145.0\pm40.0$ &  8.0 &     K2IV & USco     & 6.7 & 1.0 \\
ScoPMS 52                 & 16:12:40.51 & $-$18:59:28.31 & $  -8.4\pm 2.4$ & $ -28.5\pm 4.1$ & $145.0\pm40.0$ &  7.5 &     K0IV & USco     & 6.7 & 1.5 \\
PZ99 J161318.6$-$221248  & 16:13:18.59 & $-$22:12:48.96 & $  -9.1\pm 1.2$ & $ -21.0\pm 1.4$ & $145.0\pm40.0$ &  7.4 &       G9 & USco     & 6.7 & 1.7 \\
PZ99 J161402.1$-$230101  & 16:14:02.12 & $-$23:01:02.18 & $  -8.8\pm 1.7$ & $ -22.8\pm 1.7$ & $145.0\pm40.0$ &  8.6 &       G4 & USco     & 6.7 & 1.0 \\
PZ99 J161411.0$-$230536  & 16:14:11.08 & $-$23:05:36.26 & $ -12.1\pm 1.6$ & $ -23.8\pm 1.9$ & $145.0\pm40.0$ &  7.5 &       K0 & USco     & 6.7 & 1.3 \\
PZ99 J161459.2$-$275023  & 16:14:59.18 & $-$27:50:23.06 & $ -12.2\pm 1.6$ & $ -30.5\pm 5.0$ & $145.0\pm40.0$ &  8.7 &       G5 & USco     & 6.7 & 0.9 \\
PZ99 J161618.0$-$233947  & 16:16:17.95 & $-$23:39:47.70 & $  -8.7\pm 2.0$ & $ -26.1\pm 1.7$ & $145.0\pm40.0$ &  8.1 &       G7 & USco     & 6.7 & 1.3 \\
HD 146516                 & 16:17:31.39 & $-$23:03:36.02 & $ -13.2\pm 1.2$ & $ -17.3\pm 1.4$ & $145.0\pm40.0$ &  8.0 &     G0IV & USco     & 6.7 & 1.6 \\
ScoPMS 214                & 16:29:48.70 & $-$21:52:11.91 & $  -5.6\pm 3.6$ & $ -22.1\pm 1.8$ & $145.0\pm40.0$ &  7.8 &     K0IV & USco     & 6.7 & 1.4 \\
HD 151798                 & 16:50:05.17 & $-$12:23:14.88 & $ -72.8\pm 1.1$ & $-104.1\pm 1.3$ & $ 41.0\pm 2.0$ &  6.5 &      G3V & \nodata  & 7.8 & 1.1 \\
HD 165590                 & 18:05:49.72 & $+$21:26:45.60 & $ -21.6\pm 1.1$ & $ -40.5\pm 0.9$ & $ 37.7\pm 1.9$ &  5.4 &       G0 & \nodata  & 7.5 & 1.1 \\
HD 166181                 & 18:08:15.67 & $+$29:41:28.20 & $ 138.1\pm 1.9$ & $ -18.6\pm 1.7$ & $ 32.6\pm 2.2$ &  5.6 &       K0 & \nodata  & 8.0 & 1.0 \\
HD 170778                 & 18:29:03.94 & $+$43:56:21.54 & $  74.9\pm 0.9$ & $ 155.1\pm 0.9$ & $ 37.0\pm 1.0$ &  6.1 &       G5 & \nodata  & 8.6 & 1.1 \\
HD 171488                 & 18:34:20.10 & $+$18:41:24.20 & $ -20.7\pm 0.8$ & $ -50.9\pm 0.6$ & $ 37.2\pm 1.2$ &  5.8 &      G0V & \nodata  & 7.5 & 1.1 \\
HD 172649                 & 18:39:42.11 & $+$37:59:35.22 & $ -26.6\pm 0.6$ & $  51.0\pm 0.7$ & $ 47.0\pm 2.0$ &  6.2 &       F5 & \nodata  & 8.2 & 1.2 \\
HD 187748                 & 19:48:15.36 & $+$59:25:21.36 & $  15.8\pm 0.6$ & $ 116.5\pm 0.5$ & $ 28.4\pm 0.4$ &  5.3 &       G0 & \nodata  & 8.0 & 1.2 \\
HD 191089                 & 20:09:05.22 & $-$26:13:26.63 & $  39.3\pm 1.1$ & $ -68.2\pm 1.2$ & $ 54.0\pm 3.0$ &  6.1 &      F5V & \nodata  & 8.3 & 1.4 \\
HD 199019                 & 20:49:29.30 & $+$71:46:29.29 & $ 139.5\pm 1.0$ & $ 100.3\pm 1.1$ & $ 35.0\pm 1.0$ &  6.5 &       G5 & \nodata  & 8.4 & 0.9 \\
HD 200746                 & 21:05:07.95 & $+$07:56:43.59 & $   3.6\pm 1.1$ & $ -94.7\pm 1.7$ & $ 44.0\pm 6.0$ &  6.4 &       G5 & \nodata  & 8.6 & 1.0 \\
HD 203030                 & 21:18:58.22 & $+$26:13:50.05 & $ 131.3\pm 1.6$ & $   8.6\pm 0.9$ & $ 41.0\pm 2.0$ &  6.7 &      G8V & \nodata  & 8.6 & 1.0 \\
HD 209393                 & 22:02:05.38 & $+$44:20:35.47 & $  38.7\pm 1.2$ & $  30.9\pm 1.2$ & $ 34.0\pm 1.0$ &  6.3 &       G5 & \nodata  & 8.6 & 1.0 \\
HD 209779                 & 22:06:05.32 & $-$05:21:29.15 & $ 160.4\pm 0.9$ & $ -59.3\pm 0.9$ & $ 36.0\pm 1.0$ &  5.9 &      G2V & \nodata  & 8.6 & 1.1 \\
V383 Lac                  & 22:20:07.03 & $+$49:30:11.67 & $  93.4\pm 1.2$ & $   5.0\pm 1.2$ & $ 50.0\pm25.0$ &  6.5 &    K0VIV & \nodata  & 7.8 & 1.0 \\
HD 217343                 & 23:00:19.29 & $-$26:09:13.48 & $ 108.5\pm 1.3$ & $-162.1\pm 1.4$ & $ 32.0\pm 1.0$ &  5.9 &      G3V & \nodata  & 7.6 & 1.0 \\
HD 218738                 & 23:09:57.23 & $+$47:57:30.00 & $ 147.1\pm 6.8$ & $  12.4\pm 5.6$ & $ 25.3\pm 4.9$ &  5.7 &  dK2+dK2 & \nodata  & 8.5 & 0.9 \\
HD 218739                 & 23:09:58.87 & $+$47:57:33.90 & $ 154.2\pm 2.0$ & $  -1.1\pm 1.7$ & $ 29.4\pm 2.0$ &  5.7 &      G1V & \nodata  & 8.5 & 1.1 \\
HD 219498                 & 23:16:05.02 & $+$22:10:34.98 & $  82.0\pm 0.9$ & $ -30.5\pm 1.0$ & $ 60.0\pm30.0$ &  7.4 &       G5 & \nodata  & 8.4 & 1.5 \\

%\input{tab1_stub.tex}
%HD 377                    & 00:08:25.74 & $+$06:37:00.50 & $  85.2\pm 1.5$ & $  -2.6\pm 1.4$ & $ 40.0\pm 2.0$ &  6.1 &      G2V & \nodata  & 7.6 & 1.1 \\
%HD 691                    & 00:11:22.44 & $+$30:26:58.52 & $ 209.7\pm 1.0$ & $  35.5\pm 1.0$ & $ 34.0\pm 1.0$ &  6.2 &      K0V & \nodata  & 8.5 & 1.0 \\
%HD 984                    & 00:14:10.25 & $-$07:11:56.92 & $ 104.9\pm 1.3$ & $ -67.6\pm 1.2$ & $ 46.0\pm 2.0$ &  6.1 &      F7V & \nodata  & 7.6 & 1.2 \\
%HD 1405                   & 00:18:20.78 & $+$30:57:23.76 & $ 141.5\pm 2.2$ & $-177.0\pm 2.1$ & $ 29.0\pm10.0$ &  6.4 &      K2V & \nodata  & 8.0 & 0.8 \\
%QT And                    & 00:41:17.32 & $+$34:25:16.77 & $  44.8\pm 0.7$ & $ -36.2\pm 0.8$ & $ 50.0\pm25.0$ &  7.4 &       K4 & \nodata  & 7.8 & 0.8 \\
%HD 7661                   & 01:16:24.19 & $-$12:05:49.33 & $ 134.8\pm 1.1$ & $  -5.7\pm 1.1$ & $ 27.0\pm 1.0$ &  5.7 &      K0V & \nodata  & 8.6 & 1.0 \\
%HIP 6276                  & 01:20:32.27 & $-$11:28:03.74 & $ 116.0\pm 1.1$ & $-140.2\pm 1.1$ & $ 35.0\pm 1.0$ &  6.5 &       G0 & \nodata  & 8.5 & 0.9 \\
%HD 8907                   & 01:28:34.35 & $+$42:16:03.70 & $  51.7\pm 1.0$ & $ -99.2\pm 1.1$ & $ 34.0\pm 1.0$ &  5.4 &       F8 & \nodata  & 8.3 & 1.2 \\
%HD 12039                  & 01:57:48.98 & $-$21:54:05.32 & $ 102.4\pm 1.2$ & $ -48.0\pm 1.1$ & $ 42.0\pm 2.0$ &  6.5 &    G3/5V & \nodata  & 7.5 & 1.0 \\
%HD 15526                  & 02:29:35.03 & $-$12:24:08.56 & $  42.1\pm 1.3$ & $ -12.2\pm 1.1$ & $106.0\pm26.0$ &  8.0 &    G5/6V & \nodata  & 7.6 & 0.9 \\
\enddata
\tablerefs{Target identifiers are from the following sources: 
{\it 1RXS}: {\it ROSAT} All-Sky Bright \citep{voges_etal99} and Faint Source Catalogs \citep{voges_etal00}; 
{\it 2RE, RE}: {\it ROSAT} (2RE) Source Catalog of extreme ultra-violet sources
\citep{pye_etal95, pounds_etal93}; 
%{\it AP, HE}: \citet[][$\alpha$~Persei member]{heckman_etal56};
{\it HE}: $\alpha$~Persei member \citep[][substitute ``HE'' with ``Cl Melotte 20'' for query in SIMBAD]{heckman_etal56};
%{\it BPM}: Bruce proper motion survey \citep{luyten63};
{\it 1E, 2E}: {\it Einstein} satellite observations;
{\it HD}: Henry Draper Catalog \citep{cannon_pickering1918};
{\it HII}: Pleiades member \citep[][substitute ``HII'' with ``Cl Melotte 22'' for query in SIMBAD]{hertzsprung47, vanleeuwen_etal86};
{\it HIP}: {\it Hipparcos} catalog \citep{perryman_etal97};
{\it PZ99, ScoPMS}: Upper Scorpius member \citep{preibisch_zinnecker99,
walter_etal94};
{\it RX}: {\it ROSAT} satellite observations;  
{\it SAO}: Smithsonian Astrophysical Observatory Star Catalog \citep{whipple66};
{\it vB}: Hyades member \citep[][substitute ``vB'' with ``Cl Melotte 25'' for query in SIMBAD]{vanbueren52}.}
\tablecomments{Column labels refer to, in the following order: star name, right ascension $\alpha$, declination $\delta$, annual proper motion $\mu$ (along $\alpha$ and $\delta$), heliocentric distance $d$, $K_S$-band magnitude, adopted spectral type, 
%chromospheric activity \Rhk\ index \citep{wright_etal04, white_etal07},
cluster association, estimated age, and estimated mass.  $K_S$ magnitudes are from 2MASS \citep{skrutskie_etal06} and have not been corrected for binarity.  Masses are from the evolutionary tracks of \citet[][for $M<1.4$~\Msun\ and age $<$30~Myr]{baraffe_etal98}, \citet[][for $M>1.4$~\Msun\ and age $<$30~Myr]{dantona_mazzitelli94}, and \citet[][for age $>$30~Myr]{swenson_etal94}.   The mass estimates have been corrected for binarity.}
\end{deluxetable}

%\begin{deluxetable}{lcccccccccccc}
\begin{deluxetable}{lccrrcccccc}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Shallow Sample \label{tab_shallow_sample}}
\tablehead{ & \colhead{$\alpha$} & \colhead{$\delta$} & 
	\colhead{$\mu_{\alpha} \cos\delta$} & \colhead{$\mu_{\delta}$} &
	\colhead{$d$} & \colhead{$K_S$} & & & 
	& \colhead{Mass} \\
	\colhead{Star} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & 
	\colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} &
	\colhead{(pc)} & \colhead{(mag)} &\colhead{Sp.T.} & 
	\colhead{Association} & \colhead{$\log$~Age/yr} & \colhead{(\Msun)}}
\startdata	
HD 224873                 & 00:01:23.66 & $+$39:36:38.12 & $ -28.7\pm 0.6$ & $ -43.3\pm 0.7$ & $ 49.0\pm 5.0$ &  6.7 &       K0 & \nodata  & 8.5 & 0.9 \\
HD 6963                   & 01:10:41.91 & $+$42:55:54.50 & $-154.6\pm 0.9$ & $-198.5\pm 0.9$ & $ 27.0\pm 1.0$ &  5.9 &      G7V & \nodata  & 9.0 & 0.9 \\
HD 8467                   & 01:24:28.00 & $+$39:03:43.55 & $ 210.6\pm 1.8$ & $ -26.6\pm 1.0$ & $ 31.0\pm 1.0$ &  6.6 &       G5 & \nodata  & 9.3 & 0.8 \\
HD 8941                   & 01:28:24.36 & $+$17:04:45.20 & $ 118.3\pm 0.7$ & $ -34.8\pm 0.7$ & $ 50.0\pm 2.0$ &  5.4 &  F8IV--V & \nodata  & 9.2 & 1.5 \\
HD 9472                   & 01:33:19.03 & $+$23:58:32.19 & $   0.0\pm 1.0$ & $  28.4\pm 0.9$ & $ 33.0\pm 1.0$ &  6.0 &       G0 & \nodata  & 8.9 & 1.0 \\
RE J0137$+$18A            & 01:37:39.41 & $+$18:35:33.16 & $  65.8\pm 1.9$ & $ -46.0\pm 2.5$ & $ 64.0\pm 8.0$ &  6.7 &     K3Ve & \nodata  & 6.8 & 0.6 \\
HD 11850                  & 01:56:47.27 & $+$23:03:04.09 & $ -83.8\pm 1.0$ & $ -18.1\pm 1.0$ & $ 33.0\pm 1.0$ &  6.2 &       G5 & \nodata  & 8.8 & 1.0 \\
HD 13382                  & 02:11:23.15 & $+$21:22:38.39 & $ 273.1\pm 0.8$ & $ -12.6\pm 0.7$ & $ 33.0\pm 1.0$ &  5.8 &      G5V & \nodata  & 8.7 & 1.1 \\
HD 13507                  & 02:12:55.00 & $+$40:40:06.00 & $  56.9\pm 1.3$ & $ -99.2\pm 1.3$ & $ 26.0\pm 1.0$ &  5.6 &      G5V & \nodata  & 8.9 & 1.0 \\
HD 13531                  & 02:13:13.35 & $+$40:30:27.34 & $  57.6\pm 1.0$ & $ -96.4\pm 1.0$ & $ 26.0\pm 1.0$ &  5.7 &      G7V & \nodata  & 8.7 & 1.0 \\
HD 13974                  & 02:17:03.23 & $+$34:13:27.32 & $1153.8\pm 0.8$ & $-245.1\pm 0.8$ & $ 11.0\pm 0.1$ &  3.2 &      G0V & \nodata  & 9.2 & 1.1 \\
1RXS J025223.5$+$372914   & 02:52:24.73 & $+$37:28:51.83 & $  22.5\pm 0.7$ & $ -24.5\pm 1.0$ & $170.0\pm85.0$ &  9.1 &     G5IV & \nodata  & 8.3 & 1.1 \\
2RE J0255$+$474           & 02:55:43.60 & $+$47:46:47.58 & $  79.8\pm 0.6$ & $ -76.1\pm 0.7$ & $ 50.0\pm25.0$ &  7.2 &     K5Ve & \nodata  & 7.9 & 0.8 \\
HD 18940                  & 03:03:28.65 & $+$23:03:41.19 & $ 111.4\pm 0.8$ & $  -0.7\pm 0.7$ & $ 34.0\pm 1.0$ &  5.5 &       G0 & \nodata  & 8.9 & 1.0 \\
HD 19019                  & 03:03:50.82 & $+$06:07:59.82 & $ 231.8\pm 1.8$ & $  50.7\pm 1.7$ & $ 31.0\pm 1.0$ &  5.6 &       F8 & \nodata  & 9.2 & 1.1 \\
HD 19632                  & 03:08:52.45 & $-$24:53:15.55 & $ 226.7\pm 1.3$ & $ 136.3\pm 1.3$ & $ 30.0\pm 1.0$ &  5.7 &    G3/5V & \nodata  & 8.6 & 1.1 \\
vB 1                      & 03:17:26.39 & $+$07:39:20.90 & $ 167.2\pm 1.3$ & $  -6.4\pm 1.4$ & $ 43.1\pm 0.6$ &  6.0 &       F8 & Hyades   & 8.8 & 1.2 \\
HE 350                    & 03:17:36.93 & $+$48:50:08.50 & $  23.2\pm 0.8$ & $ -23.0\pm 0.9$ & $190.0\pm11.0$ &  9.3 &       G2 & $\alpha$Per & 7.9 & 1.2 \\
HE 373                    & 03:18:27.39 & $+$47:21:15.42 & $  29.0\pm 0.7$ & $ -26.8\pm 2.0$ & $190.0\pm11.0$ &  9.4 &       G8 & $\alpha$Per & 7.9 & 1.2 \\
HE 389                    & 03:18:50.31 & $+$49:43:52.19 & $  22.5\pm 0.9$ & $ -23.9\pm 0.7$ & $190.0\pm11.0$ &  9.5 &       G0 & $\alpha$Per & 7.9 & 1.1 \\
HE 696                    & 03:26:19.36 & $+$49:13:32.54 & $  19.8\pm 0.7$ & $ -25.0\pm 0.7$ & $190.0\pm11.0$ &  9.7 &       G3 & $\alpha$Per & 7.9 & 1.0 \\
HE 699                    & 03:26:22.22 & $+$49:25:37.52 & $  22.4\pm 0.8$ & $ -24.5\pm 0.7$ & $190.0\pm11.0$ &  9.4 &       G3 & $\alpha$Per & 7.9 & 1.1 \\
HE 750                    & 03:27:37.79 & $+$48:59:28.78 & $  22.0\pm 0.7$ & $ -25.6\pm 0.7$ & $190.0\pm11.0$ &  9.1 &       F5 & $\alpha$Per & 7.9 & 1.2 \\
HE 767                    & 03:27:55.02 & $+$49:45:37.16 & $  21.1\pm 0.6$ & $ -26.0\pm 0.6$ & $190.0\pm11.0$ &  9.2 &       F6 & $\alpha$Per & 7.9 & 1.2 \\
HE 848                    & 03:29:26.24 & $+$48:12:11.74 & $  22.2\pm 0.6$ & $ -26.4\pm 0.6$ & $190.0\pm11.0$ &  8.5 &      F9V & $\alpha$Per & 7.9 & 1.3 \\
HE 935                    & 03:31:28.99 & $+$48:59:28.37 & $  21.3\pm 0.9$ & $ -26.6\pm 0.6$ & $190.0\pm11.0$ &  8.5 &    F9.5V & $\alpha$Per & 7.9 & 1.2 \\
HE 1234                   & 03:39:02.91 & $+$51:36:37.11 & $  21.4\pm 0.8$ & $ -33.7\pm 0.7$ & $190.0\pm11.0$ &  8.9 &       G4 & $\alpha$Per & 7.9 & 1.3 \\
HD 22879                  & 03:40:22.08 & $-$03:13:00.86 & $ 691.6\pm 1.1$ & $-212.8\pm 1.1$ & $ 24.0\pm 1.0$ &  5.2 &    F7/8V & \nodata  & 9.3 & 0.8 \\
HII 102                   & 03:43:24.54 & $+$23:13:33.30 & $  17.1\pm 0.6$ & $ -43.7\pm 0.6$ & $133.0\pm 6.0$ &  8.7 &       G6 & Pleiades & 8.1 & 1.1 \\
HII 152                   & 03:43:37.73 & $+$23:32:09.59 & $  19.5\pm 0.7$ & $ -46.9\pm 1.0$ & $133.0\pm 6.0$ &  9.1 &       G4 & Pleiades & 8.1 & 1.0 \\
HII 174                   & 03:43:48.33 & $+$25:00:15.83 & $  18.8\pm 1.1$ & $ -47.0\pm 0.9$ & $133.0\pm 6.0$ &  9.4 &       K1 & Pleiades & 8.1 & 0.9 \\
HII 173                   & 03:43:48.41 & $+$25:11:24.19 & $  20.4\pm 0.8$ & $ -48.4\pm 0.7$ & $133.0\pm 6.0$ &  8.8 &       K0 & Pleiades & 8.1 & 1.1 \\
HII 250                   & 03:44:04.24 & $+$24:59:23.40 & $  20.1\pm 1.0$ & $ -49.4\pm 0.7$ & $133.0\pm 6.0$ &  9.1 &       G3 & Pleiades & 8.1 & 1.0 \\
HII 314                   & 03:44:20.09 & $+$24:47:46.16 & $  18.2\pm 0.7$ & $ -49.8\pm 0.8$ & $133.0\pm 6.0$ &  8.9 &       G3 & Pleiades & 8.1 & 1.1 \\
1RXS J034423.3$+$281224   & 03:44:24.25 & $+$28:12:23.07 & $  46.4\pm 0.7$ & $ -50.6\pm 0.6$ & $ 49.0\pm10.0$ &  7.2 &      G7V & \nodata  & 7.8 & 0.8 \\
HII 514                   & 03:45:04.01 & $+$25:15:28.23 & $  17.3\pm 0.7$ & $ -46.3\pm 0.6$ & $133.0\pm 6.0$ &  9.0 &       G4 & Pleiades & 8.1 & 1.1 \\
HII 571                   & 03:45:15.35 & $+$25:17:22.11 & $  15.1\pm 0.9$ & $ -48.5\pm 0.9$ & $133.0\pm 6.0$ &  9.2 &       G9 & Pleiades & 8.1 & 1.0 \\
HII 1015                  & 03:46:27.35 & $+$25:08:07.97 & $  18.6\pm 0.7$ & $ -48.5\pm 0.9$ & $133.0\pm 6.0$ &  9.0 &       G1 & Pleiades & 8.1 & 1.1 \\
HII 1101                  & 03:46:38.78 & $+$24:57:34.61 & $  18.4\pm 0.8$ & $ -48.1\pm 0.7$ & $133.0\pm 6.0$ &  8.8 &       G4 & Pleiades & 8.1 & 1.1 \\
HII 1182                  & 03:46:47.06 & $+$22:54:52.48 & $  18.4\pm 0.6$ & $ -45.6\pm 0.7$ & $133.0\pm 6.0$ &  8.9 &       G1 & Pleiades & 8.1 & 1.1 \\
HII 1200                  & 03:46:50.54 & $+$23:14:21.06 & $  17.3\pm 0.6$ & $ -40.2\pm 0.7$ & $133.0\pm 6.0$ &  8.5 &       F6 & Pleiades & 8.1 & 1.3 \\
HII 1776                  & 03:48:17.70 & $+$25:02:52.29 & $  19.0\pm 1.0$ & $ -47.1\pm 1.0$ & $133.0\pm 6.0$ &  9.2 &       G5 & Pleiades & 8.1 & 1.0 \\
HII 2106                  & 03:48:58.49 & $+$23:12:04.33 & $  16.5\pm 1.3$ & $ -44.9\pm 1.1$ & $133.0\pm 6.0$ &  9.4 &       K1 & Pleiades & 8.1 & 0.9 \\
RX J0348.9$+$0110         & 03:48:58.76 & $+$01:10:53.99 & $  35.1\pm 1.6$ & $ -22.1\pm 1.2$ & $100.0\pm50.0$ &  8.3 &  K3(V)/E & \nodata  & 8.2 & 0.9 \\
HII 2278                  & 03:49:25.70 & $+$24:56:15.43 & $  18.4\pm 0.9$ & $ -47.0\pm 0.8$ & $133.0\pm 6.0$ &  8.8 &       K0 & Pleiades & 8.1 & 0.9 \\
HII 2506                  & 03:49:56.49 & $+$23:13:07.01 & $  17.6\pm 0.7$ & $ -43.9\pm 0.6$ & $133.0\pm 6.0$ &  8.8 &       F9 & Pleiades & 8.1 & 1.2 \\
HII 2644                  & 03:50:20.90 & $+$24:28:00.22 & $  19.8\pm 0.8$ & $ -46.8\pm 0.9$ & $133.0\pm 6.0$ &  9.3 &       G5 & Pleiades & 8.1 & 1.0 \\
HII 2786                  & 03:50:40.08 & $+$23:55:58.94 & $  17.6\pm 0.7$ & $ -45.2\pm 1.0$ & $133.0\pm 6.0$ &  8.9 &       F9 & Pleiades & 8.1 & 1.1 \\
HII 2881                  & 03:50:54.32 & $+$23:50:05.52 & $  17.7\pm 0.7$ & $ -46.9\pm 1.1$ & $133.0\pm 6.0$ &  9.1 &       K2 & Pleiades & 8.1 & 0.8 \\
HII 3097                  & 03:51:40.44 & $+$24:58:59.41 & $  17.5\pm 0.7$ & $ -46.1\pm 1.0$ & $133.0\pm 6.0$ &  9.1 &       G6 & Pleiades & 8.1 & 1.1 \\
HII 3179                  & 03:51:56.86 & $+$23:54:06.98 & $  19.2\pm 0.6$ & $ -46.5\pm 0.8$ & $133.0\pm 6.0$ &  8.6 &       F8 & Pleiades & 8.1 & 1.2 \\
HD 285281                 & 04:00:31.07 & $+$19:35:20.70 & $   2.7\pm 1.1$ & $ -12.9\pm 1.2$ & $ 49.0\pm11.0$ &  7.6 &       K1 & \nodata  & 7.0 & 0.4 \\
HD 284135                 & 04:05:40.58 & $+$22:48:12.14 & $   6.0\pm 0.6$ & $ -14.9\pm 0.6$ & $140.0\pm70.0$ &  7.8 &    G3(V) & \nodata  & 6.8 & 1.1 \\
HD 281691                 & 04:09:09.74 & $+$29:01:30.55 & $  19.9\pm 0.7$ & $ -36.3\pm 1.0$ & $140.0\pm70.0$ &  8.4 &    K1(V) & \nodata  & 7.8 & 1.1 \\
HD 26182                  & 04:10:04.69 & $+$36:39:12.14 & $  23.8\pm 0.7$ & $ -36.7\pm 0.7$ & $100.0\pm50.0$ &  7.8 &      G0V & \nodata  & 7.8 & 1.1 \\
HD 284266                 & 04:15:22.92 & $+$20:44:16.93 & $   1.8\pm 1.0$ & $ -13.6\pm 0.7$ & $140.0\pm70.0$ &  8.6 &    K0(V) & \nodata  & 7.3 & 1.1 \\
HD 26990                  & 04:16:16.50 & $+$07:09:34.15 & $ -85.6\pm 1.5$ & $ -52.1\pm 1.5$ & $ 35.0\pm 2.0$ &  5.9 &    G0(V) & \nodata  & 8.9 & 0.9 \\
HD 27466                  & 04:19:57.08 & $-$04:26:19.60 & $ -58.6\pm 1.2$ & $ -37.0\pm 1.2$ & $ 36.0\pm 1.0$ &  6.3 &      G5V & \nodata  & 9.2 & 1.0 \\
vB 39                     & 04:22:44.74 & $+$16:47:27.56 & $ 173.3\pm11.5$ & $   4.7\pm10.2$ & $ 39.3\pm 3.5$ &  6.2 &      G4V & Hyades   & 8.8 & 1.1 \\
vB 49                     & 04:24:12.78 & $+$16:22:44.22 & $  87.6\pm 1.3$ & $ -21.9\pm 1.2$ & $ 57.5\pm 1.0$ &  6.8 &      G0V & Hyades   & 8.8 & 1.1 \\
vB 52                     & 04:24:28.33 & $+$16:53:10.32 & $ 113.1\pm 1.4$ & $ -23.3\pm 1.2$ & $ 44.8\pm 0.8$ &  6.3 &      G2V & Hyades   & 8.8 & 1.1 \\
vB 176                    & 04:25:47.56 & $+$18:01:02.20 & $ 102.6\pm 2.2$ & $ -29.9\pm 3.2$ & $ 48.0\pm 1.0$ &  6.8 &      K2V & Hyades   & 8.8 & 0.8 \\
vB 63                     & 04:26:24.61 & $+$16:51:11.84 & $ 106.7\pm 1.3$ & $ -24.5\pm 1.2$ & $ 46.9\pm 1.0$ &  6.4 &      G1V & Hyades   & 8.8 & 1.1 \\
vB 64                     & 04:26:40.11 & $+$16:44:48.78 & $ 107.0\pm 1.1$ & $ -26.8\pm 1.1$ & $ 46.4\pm 0.9$ &  6.5 &      G2+ & Hyades   & 8.8 & 1.1 \\
vB 66                     & 04:27:46.07 & $+$11:44:11.07 & $ 110.1\pm 1.3$ & $ -13.2\pm 1.2$ & $ 44.6\pm 0.9$ &  6.2 &       F8 & Hyades   & 8.8 & 1.2 \\
vB 73                     & 04:28:48.29 & $+$17:17:07.84 & $ 110.1\pm 1.1$ & $ -28.9\pm 1.0$ & $ 44.5\pm 0.8$ &  6.4 &      G2V & Hyades   & 8.8 & 1.1 \\
vB 79                     & 04:29:31.61 & $+$17:53:35.46 & $ 106.7\pm 1.1$ & $ -31.4\pm 1.1$ & $ 45.6\pm 0.8$ &  7.1 &      K0V & Hyades   & 8.8 & 0.9 \\
vB 180                    & 04:29:57.73 & $+$16:40:22.23 & $ 106.2\pm 1.1$ & $ -27.1\pm 1.1$ & $ 46.0\pm 0.8$ &  7.1 &      K1V & Hyades   & 8.8 & 0.9 \\
vB 88                     & 04:31:29.35 & $+$13:54:12.55 & $  90.0\pm 1.2$ & $ -16.0\pm 1.2$ & $ 53.1\pm 1.3$ &  6.5 &      F9V & Hyades   & 8.8 & 1.2 \\
1RXS J043243.2$-$152003   & 04:32:43.51 & $-$15:20:11.39 & $   2.3\pm 1.1$ & $  14.2\pm 1.1$ & $140.0\pm70.0$ &  8.6 &      G4V & \nodata  & 6.6 & 0.8 \\
vB 91                     & 04:32:50.12 & $+$16:00:20.96 & $ 103.2\pm 1.0$ & $ -25.9\pm 1.0$ & $ 45.9\pm 0.6$ &  6.8 &       G7 & Hyades   & 8.8 & 0.8 \\
vB 92                     & 04:32:59.45 & $+$15:49:08.37 & $  99.1\pm 1.2$ & $ -24.1\pm 1.2$ & $ 47.8\pm 0.8$ &  6.9 &       G7 & Hyades   & 8.8 & 1.0 \\
vB 93                     & 04:33:37.97 & $+$16:45:44.96 & $  99.0\pm 1.1$ & $ -22.9\pm 1.2$ & $ 48.3\pm 0.7$ &  7.4 &       G7 & Hyades   & 8.8 & 0.9 \\
vB 96                     & 04:33:58.54 & $+$15:09:49.04 & $ 101.9\pm 1.3$ & $ -29.4\pm 1.3$ & $ 45.4\pm 0.8$ &  6.5 &       G5 & Hyades   & 8.8 & 0.9 \\
RX J0434.3$+$0226         & 04:34:19.54 & $+$02:26:26.10 & $  18.0\pm 2.0$ & $ -16.4\pm 1.9$ & $161.0\pm24.0$ &  9.5 &      K4e & \nodata  & 7.8 & 1.0 \\
vB 183                    & 04:34:32.18 & $+$15:49:39.23 & $  91.0\pm 1.0$ & $ -20.0\pm 1.0$ & $ 51.7\pm 0.8$ &  7.6 &       G7 & Hyades   & 8.8 & 0.9 \\
vB 97                     & 04:34:35.31 & $+$15:30:16.56 & $  98.1\pm 1.0$ & $ -26.7\pm 1.1$ & $ 47.2\pm 0.9$ &  6.4 &    F8:V: & Hyades   & 8.8 & 1.1 \\
vB 99                     & 04:36:05.27 & $+$15:41:02.60 & $  95.0\pm 1.0$ & $ -23.1\pm 1.2$ & $ 48.7\pm 0.7$ &  7.4 &       G7 & Hyades   & 8.8 & 0.9 \\
vB 106                    & 04:38:57.31 & $+$14:06:20.16 & $  99.5\pm 0.9$ & $ -24.4\pm 1.1$ & $ 44.6\pm 0.9$ &  6.4 &       G5 & Hyades   & 8.8 & 1.1 \\
HD 282346                 & 04:39:31.00 & $+$34:07:44.43 & $  31.3\pm 0.7$ & $ -53.8\pm 0.9$ & $ 71.0\pm14.0$ &  7.4 &      G8V & \nodata  & 8.0 & 1.0 \\
vB 142                    & 04:46:30.38 & $+$15:28:19.38 & $  87.8\pm 1.1$ & $ -23.9\pm 1.1$ & $ 48.2\pm 1.1$ &  6.7 &       G5 & Hyades   & 8.8 & 1.1 \\
vB 143                    & 04:51:23.22 & $+$15:26:00.45 & $  66.7\pm 1.2$ & $ -17.2\pm 1.2$ & $ 61.1\pm 1.9$ &  6.7 &       F8 & Hyades   & 8.8 & 1.2 \\
HD 286264                 & 05:00:49.28 & $+$15:27:00.68 & $  20.0\pm 1.4$ & $ -59.0\pm 1.4$ & $ 71.0\pm11.0$ &  7.6 &     K2IV & \nodata  & 7.3 & 1.0 \\
HD 32850                  & 05:06:42.21 & $+$14:26:46.42 & $ 282.8\pm 1.1$ & $-239.9\pm 1.1$ & $ 24.0\pm 1.0$ &  5.7 &      G9V & \nodata  & 9.1 & 0.9 \\
1RXS J051111.1$+$281353   & 05:11:10.53 & $+$28:13:50.38 & $   6.0\pm 0.8$ & $ -24.0\pm 0.7$ & $139.0\pm10.0$ &  7.8 &      K0V & \nodata  & 6.7 & 1.1 \\
HD 36869                  & 05:34:09.16 & $-$15:17:03.20 & $  23.9\pm 3.4$ & $ -21.8\pm 2.9$ & $ 72.0\pm21.0$ &  6.9 &      G2V & \nodata  & 7.5 & 1.2 \\
HD 37216                  & 05:39:52.33 & $+$52:53:50.83 & $ -10.0\pm 1.3$ & $-141.4\pm 1.4$ & $ 28.0\pm 1.0$ &  6.0 &       G5 & \nodata  & 8.8 & 0.9 \\
HD 37006                  & 05:46:11.89 & $+$78:15:22.61 & $ -45.9\pm 1.4$ & $  70.7\pm 1.4$ & $ 35.0\pm 1.0$ &  6.5 &       G0 & \nodata  & 8.9 & 0.9 \\
HD 38529                  & 05:46:34.92 & $+$01:10:05.31 & $ -79.3\pm 0.9$ & $-140.6\pm 1.0$ & $ 42.0\pm 2.0$ &  4.2 & G8III/IV & \nodata  & 9.7 & 1.6 \\
HD 61994                  & 07:47:30.61 & $+$70:12:23.97 & $ -88.0\pm 1.0$ & $-148.7\pm 1.1$ & $ 28.0\pm 2.0$ &  5.3 &      G6V & \nodata  & 9.0 & 1.1 \\
HD 64324                  & 07:54:48.47 & $+$34:37:11.42 & $-120.5\pm 1.0$ & $-173.4\pm 1.1$ & $ 35.0\pm 1.0$ &  6.2 &       G0 & \nodata  & 9.1 & 1.0 \\
HD 66751                  & 08:10:20.51 & $+$69:43:30.21 & $ 165.9\pm 1.0$ & $ 116.1\pm 1.1$ & $ 29.0\pm 1.0$ &  5.1 &      F8V & \nodata  & 9.2 & 1.2 \\
HD 69076                  & 08:15:07.73 & $-$06:55:08.23 & $ -11.6\pm 0.9$ & $-159.3\pm 0.9$ & $ 34.0\pm 1.0$ &  6.4 &      K0V & \nodata  & 9.3 & 0.9 \\
HD 71974                  & 08:31:35.05 & $+$34:57:58.44 & $  -5.9\pm 1.4$ & $  16.9\pm 1.5$ & $ 29.0\pm 1.0$ &  5.5 &       G5 & \nodata  & 8.9 & 0.9 \\
HD 72687                  & 08:33:15.39 & $-$29:57:23.66 & $ -40.5\pm 1.3$ & $  19.8\pm 1.0$ & $ 46.0\pm 2.0$ &  6.7 &      G5V & \nodata  & 8.6 & 1.0 \\
HD 72760                  & 08:34:31.65 & $-$00:43:33.80 & $-194.3\pm 1.1$ & $  23.4\pm 0.8$ & $ 21.8\pm 0.5$ &  5.4 &       G5 & \nodata  & 8.8 & 0.9 \\
HD 73668                  & 08:39:43.81 & $+$05:45:51.59 & $ 177.6\pm 1.5$ & $-298.4\pm 1.6$ & $ 36.0\pm 2.0$ &  5.8 &      G1V & \nodata  & 9.4 & 1.1 \\
HIP 42491                 & 08:39:44.69 & $+$05:46:14.00 & $ 173.9\pm 3.1$ & $-297.2\pm 3.0$ & $ 37.0\pm 8.0$ &  6.5 &       G5 & \nodata  & 9.2 & 0.9 \\
HD 75302                  & 08:49:12.53 & $+$03:29:05.25 & $-147.8\pm 1.1$ & $  60.2\pm 1.1$ & $ 30.0\pm 1.0$ &  5.8 &      G5V & \nodata  & 9.1 & 1.0 \\
HD 76218                  & 08:55:55.68 & $+$36:11:46.40 & $ -25.4\pm 0.6$ & $ -12.4\pm 0.7$ & $ 26.0\pm 1.0$ &  5.8 &    G9--V & \nodata  & 8.7 & 0.9 \\
HD 77407                  & 09:03:27.08 & $+$37:50:27.72 & $ -80.2\pm 1.2$ & $-168.0\pm 1.3$ & $ 30.0\pm 1.0$ &  5.4 &    G0(V) & \nodata  & 7.5 & 1.0 \\
HD 78899                  & 09:12:28.27 & $+$49:12:24.90 & $ -49.7\pm 1.2$ & $-176.5\pm 0.6$ & $ 36.8\pm 1.4$ &  5.8 &      K2V & \nodata  & 8.3 & 1.1 \\
HD 80606                  & 09:22:37.56 & $+$50:36:13.43 & $  58.8\pm 1.5$ & $  13.2\pm 1.6$ & $ 58.0\pm20.0$ &  7.3 &       G5 & \nodata  & 9.7 & 1.0 \\
HD 85301                  & 09:52:16.77 & $+$49:11:26.84 & $-213.7\pm 1.2$ & $ -68.9\pm 1.3$ & $ 32.0\pm 1.0$ &  6.1 &       G5 & \nodata  & 9.1 & 1.0 \\
HD 88638                  & 10:14:35.76 & $+$53:46:15.51 & $-270.9\pm 1.5$ & $  67.1\pm 1.5$ & $ 38.0\pm 4.0$ &  6.3 &       G5 & \nodata  & 9.5 & 1.0 \\
HD 91962                  & 10:37:00.02 & $-$08:50:23.63 & $ -94.1\pm 0.8$ & $ -48.8\pm 0.8$ & $ 37.0\pm 2.0$ &  5.4 &      G1V & \nodata  & 8.4 & 1.0 \\
HD 92788                  & 10:42:48.54 & $-$02:11:01.38 & $ -11.8\pm 1.2$ & $-223.8\pm 1.3$ & $ 32.0\pm 1.0$ &  5.7 &      G6V & \nodata  & 9.7 & 1.1 \\
HD 98553                  & 11:20:11.60 & $-$19:34:40.54 & $  69.1\pm 1.1$ & $ -68.9\pm 1.2$ & $ 34.0\pm 1.0$ &  6.1 &    G2/3V & \nodata  & 9.2 & 1.1 \\
HD 99565                  & 11:27:10.76 & $-$15:38:55.05 & $   1.6\pm 1.1$ & $-197.2\pm 1.3$ & $ 35.0\pm 3.0$ &  5.8 &      G8V & \nodata  & 9.2 & 0.9 \\
HD 100167                 & 11:31:53.92 & $+$41:26:21.65 & $ -42.7\pm 1.1$ & $  83.5\pm 1.1$ & $ 35.0\pm 1.0$ &  5.8 &       F8 & \nodata  & 9.3 & 1.1 \\
HD 101959                 & 11:43:56.62 & $-$29:44:51.80 & $-272.7\pm 1.6$ & $  37.4\pm 1.3$ & $ 32.0\pm 1.0$ &  5.6 &      G0V & \nodata  & 9.2 & 1.1 \\
HD 102071                 & 11:44:39.32 & $-$29:53:05.46 & $ -71.9\pm 1.5$ & $  49.7\pm 1.4$ & $ 30.0\pm 1.0$ &  6.1 &      K0V & \nodata  & 9.3 & 0.9 \\
HD 103432                 & 11:54:32.07 & $+$19:24:40.44 & $-449.9\pm 1.0$ & $ -15.6\pm 0.8$ & $ 37.0\pm 2.0$ &  6.5 &      G6V & \nodata  & 9.3 & 1.0 \\
HD 105631                 & 12:09:37.26 & $+$40:15:07.62 & $-314.3\pm 0.7$ & $ -51.3\pm 0.8$ & $ 24.0\pm 1.0$ &  5.6 &      G9V & \nodata  & 9.2 & 0.9 \\
HD 106156                 & 12:12:57.52 & $+$10:02:15.62 & $ 210.5\pm 1.2$ & $-357.6\pm 1.1$ & $ 31.0\pm 1.0$ &  6.1 &      G8V & \nodata  & 9.3 & 1.0 \\
HD 106252                 & 12:13:29.49 & $+$10:02:29.96 & $  24.2\pm 1.1$ & $-280.3\pm 1.1$ & $ 37.0\pm 1.0$ &  5.9 &       G0 & \nodata  & 9.5 & 1.1 \\
HD 108799                 & 12:30:04.77 & $-$13:23:35.14 & $-250.5\pm 2.1$ & $ -47.0\pm 2.2$ & $ 25.0\pm 1.0$ &  4.8 &    G1/2V & \nodata  & 8.3 & 1.2 \\
HD 108944                 & 12:31:00.74 & $+$31:25:25.84 & $   9.2\pm 1.1$ & $  25.1\pm 1.2$ & $ 44.0\pm 2.0$ &  6.0 &      F9V & \nodata  & 8.2 & 1.2 \\
HD 112196                 & 12:54:40.02 & $+$22:06:28.65 & $  52.1\pm 0.9$ & $ -33.9\pm 0.9$ & $ 34.0\pm 2.0$ &  5.6 &      F8V & \nodata  & 7.9 & 1.1 \\
HD 115043                 & 13:13:37.01 & $+$56:42:29.82 & $ 112.8\pm 0.9$ & $ -19.5\pm 1.0$ & $ 26.0\pm 0.4$ &  5.3 &      G1V & \nodata  & 8.7 & 1.1 \\
HD 121320                 & 13:54:28.20 & $+$20:38:30.46 & $ 210.1\pm 1.0$ & $ -76.3\pm 1.0$ & $ 33.0\pm 1.0$ &  6.2 &      G5V & \nodata  & 9.3 & 1.0 \\
HD 122652                 & 14:02:31.63 & $+$31:39:39.09 & $ -94.5\pm 1.3$ & $   8.8\pm 1.3$ & $ 37.0\pm 1.0$ &  5.9 &       F8 & \nodata  & 9.3 & 1.2 \\
HD 129333                 & 14:39:00.25 & $+$64:17:29.94 & $-135.9\pm 1.1$ & $ -25.3\pm 1.2$ & $ 34.0\pm 1.0$ &  5.9 &      G5V & \nodata  & 7.9 & 1.0 \\
HD 133295                 & 15:04:33.08 & $-$28:18:00.65 & $  40.1\pm 1.4$ & $ -51.9\pm 1.4$ & $ 34.0\pm 1.0$ &  5.8 &    G0/1V & \nodata  & 8.5 & 1.1 \\
HD 134319                 & 15:05:49.90 & $+$64:02:50.00 & $-123.3\pm 1.1$ & $ 110.1\pm 1.2$ & $ 44.0\pm 1.0$ &  6.8 &    G5(V) & \nodata  & 7.8 & 1.0 \\
HD 135363                 & 15:07:56.31 & $+$76:12:02.66 & $-130.5\pm 1.3$ & $ 163.7\pm 1.3$ & $ 29.0\pm 1.0$ &  6.2 &    G5(V) & \nodata  & 7.8 & 0.7 \\
HD 136923                 & 15:22:46.84 & $+$18:55:08.31 & $-230.9\pm 1.1$ & $  77.2\pm 1.1$ & $ 20.0\pm 0.4$ &  5.3 &      G9V & \nodata  & 9.3 & 0.9 \\
HD 138004                 & 15:27:40.36 & $+$42:52:52.82 & $ -60.2\pm 0.8$ & $-259.4\pm 0.8$ & $ 32.0\pm 1.0$ &  5.9 &    G2III & \nodata  & 9.3 & 1.0 \\
RX J1541.1$-$2656         & 15:41:06.79 & $-$26:56:26.33 & $ -15.5\pm 5.5$ & $ -29.7\pm 1.6$ & $145.0\pm40.0$ &  8.9 &       G7 & USco     & 6.7 & 0.8 \\
HD 142229                 & 15:53:20.02 & $+$04:15:11.51 & $ -24.4\pm 1.1$ & $   9.7\pm 1.0$ & $ 41.0\pm 2.0$ &  6.6 &      G5V & \nodata  & 8.8 & 1.0 \\
RX J1600.6$-$2159         & 16:00:40.57 & $-$22:00:32.24 & $ -14.2\pm 1.7$ & $ -18.8\pm 1.7$ & $145.0\pm40.0$ &  8.4 &       G9 & USco     & 6.7 & 1.1 \\
PZ99 J160814.7$-$190833  & 16:08:14.74 & $-$19:08:32.77 & $ -32.0\pm 7.3$ & $  -4.1\pm 7.7$ & $145.0\pm40.0$ &  8.4 &       K2 & USco     & 6.7 & 1.1 \\
HD 145229                 & 16:09:26.63 & $+$11:34:28.25 & $ -99.5\pm 0.9$ & $ 102.9\pm 1.2$ & $ 33.0\pm 1.0$ &  6.0 &       G0 & \nodata  & 8.8 & 1.1 \\
PZ99 J161329.3$-$231106  & 16:13:29.29 & $-$23:11:07.56 & $ -12.4\pm 2.0$ & $ -30.8\pm 2.5$ & $145.0\pm40.0$ &  8.5 &       K1 & USco     & 6.7 & 1.0 \\
HD 150706                 & 16:31:17.63 & $+$79:47:23.15 & $  95.1\pm 0.8$ & $ -89.2\pm 0.8$ & $ 27.0\pm 0.4$ &  5.6 &    G3(V) & \nodata  & 8.8 & 1.1 \\
HD 150554                 & 16:40:56.45 & $+$21:56:53.24 & $ -93.6\pm 1.0$ & $   5.2\pm 1.0$ & $ 45.0\pm 2.0$ &  6.3 &       F8 & \nodata  & 9.4 & 1.1 \\
HD 152555                 & 16:54:08.15 & $-$04:20:24.89 & $ -37.2\pm 1.2$ & $-114.3\pm 1.3$ & $ 48.0\pm 3.0$ &  6.4 &   F8/G0V & \nodata  & 8.1 & 1.1 \\
HD 153458                 & 17:00:01.66 & $-$07:31:53.93 & $  97.3\pm 1.3$ & $ -20.2\pm 1.0$ & $ 44.0\pm 2.0$ &  6.4 &      G5V & \nodata  & 9.2 & 1.1 \\
HD 154417                 & 17:05:16.83 & $+$00:42:09.18 & $ -16.8\pm 0.9$ & $-334.8\pm 0.9$ & $ 20.0\pm 0.4$ &  4.6 &      F9V & \nodata  & 9.1 & 1.1 \\
HD 155902                 & 17:11:08.43 & $+$56:39:33.10 & $  -2.1\pm 1.2$ & $ -68.6\pm 1.3$ & $ 28.0\pm 1.0$ &  5.2 &       G5 & \nodata  & 9.3 & 0.9 \\
HD 157664                 & 17:18:58.47 & $+$68:52:40.61 & $  32.0\pm 1.1$ & $   5.5\pm 1.1$ & $ 84.0\pm 5.0$ &  6.7 &       G0 & \nodata  & 9.6 & 1.2 \\
HD 159222                 & 17:32:00.99 & $+$34:16:15.97 & $-240.0\pm 1.3$ & $  63.3\pm 1.5$ & $ 24.0\pm 0.3$ &  5.0 &      G1V & \nodata  & 9.4 & 1.1 \\
HD 161897                 & 17:41:06.70 & $+$72:25:13.41 & $-121.8\pm 1.4$ & $ 294.6\pm 1.4$ & $ 29.0\pm 1.0$ &  5.9 &       K0 & \nodata  & 9.3 & 1.0 \\
HD 166435                 & 18:09:21.39 & $+$29:57:06.08 & $  71.4\pm 1.1$ & $  59.4\pm 1.1$ & $ 25.0\pm 0.4$ &  5.3 &     G1IV & \nodata  & 9.5 & 1.1 \\
HD 167389                 & 18:13:07.22 & $+$41:28:31.33 & $  51.4\pm 0.8$ & $-128.1\pm 0.8$ & $ 33.0\pm 1.0$ &  5.9 &    F8(V) & \nodata  & 9.3 & 1.1 \\
HD 175742                 & 18:55:53.14 & $+$23:33:26.40 & $ 130.8\pm 0.8$ & $-283.1\pm 0.6$ & $ 21.4\pm 0.5$ &  6.1 &       K0 & \nodata  & 9.5 & 0.8 \\
HD 179949                 & 19:15:33.23 & $-$24:10:45.61 & $ 116.6\pm 0.9$ & $-101.7\pm 0.9$ & $ 27.0\pm 1.0$ &  4.9 &      F8V & \nodata  & 9.3 & 1.2 \\
HD 187897                 & 19:52:09.38 & $+$07:27:36.10 & $ 133.6\pm 1.7$ & $  66.5\pm 1.6$ & $ 33.0\pm 1.0$ &  5.7 &       G5 & \nodata  & 9.2 & 1.1 \\
HD 190228                 & 20:03:00.77 & $+$28:18:24.46 & $ 108.0\pm 1.1$ & $ -72.4\pm 1.1$ & $ 62.0\pm 3.0$ &  5.4 &     G5IV & \nodata  & 10.0 & 1.4 \\
HD 193216                 & 20:16:54.53 & $+$50:16:43.55 & $-221.8\pm 1.1$ & $-221.2\pm 1.1$ & $ 31.0\pm 2.0$ &  6.4 &       G5 & \nodata  & 9.3 & 0.9 \\
HD 193017                 & 20:18:10.00 & $-$04:43:43.23 & $ -26.8\pm 1.0$ & $ -21.9\pm 1.2$ & $ 37.0\pm 1.0$ &  6.0 &      F6V & \nodata  & 9.2 & 1.1 \\
HD 195034                 & 20:28:11.81 & $+$22:07:44.34 & $ -23.3\pm 1.1$ & $-243.4\pm 1.0$ & $ 28.0\pm 1.0$ &  5.6 &       G5 & \nodata  & 9.3 & 1.1 \\
HD 199143                 & 20:55:47.68 & $-$17:06:51.02 & $  62.2\pm 1.5$ & $ -65.4\pm 1.3$ & $ 48.0\pm 2.0$ &  5.8 &      F8V & \nodata  & 7.2 & 1.3 \\
HD 199598                 & 20:57:39.68 & $+$26:24:18.40 & $ 266.6\pm 1.1$ & $  92.4\pm 1.1$ & $ 33.0\pm 1.0$ &  5.5 &      G0V & \nodata  & 9.2 & 1.2 \\
HD 201219                 & 21:07:56.53 & $+$07:25:58.47 & $ 189.0\pm 1.9$ & $ -11.5\pm 1.8$ & $ 36.0\pm 2.0$ &  6.4 &       G5 & \nodata  & 9.0 & 1.0 \\
HD 202108                 & 21:12:57.63 & $+$30:48:34.25 & $ -20.1\pm 1.6$ & $ 108.4\pm 1.6$ & $ 27.0\pm 1.0$ &  5.8 &      G3V & \nodata  & 9.2 & 1.0 \\
HD 201989                 & 21:14:01.80 & $-$29:39:48.85 & $ 231.6\pm 1.2$ & $ -38.7\pm 1.2$ & $ 30.0\pm 1.0$ &  5.7 &    G3/5V & \nodata  & 9.0 & 1.0 \\
HD 204277                 & 21:27:06.61 & $+$16:07:26.85 & $ -80.1\pm 1.1$ & $ -96.5\pm 1.1$ & $ 34.0\pm 1.0$ &  5.4 &      F8V & \nodata  & 8.7 & 1.2 \\
HIP 106335                & 21:32:11.69 & $+$00:13:17.90 & $ 415.3\pm 2.5$ & $  28.0\pm 1.4$ & $ 49.4\pm 4.9$ &  7.1 &    K3Ve+ & \nodata  & 8.7 & 0.9 \\
HD 205905                 & 21:39:10.14 & $-$27:18:23.59 & $ 386.9\pm 1.7$ & $ -84.8\pm 1.4$ & $ 26.0\pm 1.0$ &  5.3 &      G2V & \nodata  & 9.1 & 1.1 \\
HD 206374                 & 21:41:06.19 & $+$26:45:02.25 & $ 343.4\pm 1.0$ & $ -90.0\pm 1.0$ & $ 27.0\pm 1.0$ &  5.8 &    G6.5V & \nodata  & 9.2 & 1.0 \\
HD 212291                 & 22:23:09.17 & $+$09:27:39.95 & $ 304.6\pm 1.3$ & $  33.6\pm 1.3$ & $ 32.0\pm 1.0$ &  6.3 &       G5 & \nodata  & 9.3 & 1.0 \\
HD 216275                 & 22:50:46.34 & $+$52:03:41.21 & $ 144.4\pm 1.0$ & $ 170.0\pm 1.2$ & $ 31.0\pm 1.0$ &  5.8 &       G0 & \nodata  & 9.3 & 1.1 \\
RX J2312.0$+$2245         & 23:12:04.52 & $+$22:45:26.28 & $  23.7\pm 0.9$ & $ -16.5\pm 0.6$ & $150.0\pm75.0$ &  8.3 &       G3 & \nodata  & 8.7 & 1.4 \\
RX J2313.0$+$2345         & 23:13:01.24 & $+$23:45:29.64 & $  12.4\pm 0.9$ & $ -11.4\pm 0.6$ & $150.0\pm75.0$ &  8.6 &       F8 & \nodata  & 7.0 & 1.1 \\
HD 221613                 & 23:33:24.06 & $+$42:50:47.88 & $ 243.2\pm 1.0$ & $ 177.1\pm 1.0$ & $ 33.0\pm 1.0$ &  5.5 &       G0 & \nodata  & 9.3 & 1.0 \\

%\input{tab2_stub.tex}
%HD 224873                 & 00:01:23.66 & $+$39:36:38.12 & $ -28.7\pm 0.6$ & $ -43.3\pm 0.7$ & $ 49.0\pm 5.0$ &  6.7 &       K0 & \nodata  & 8.5 & 0.9 \\
%HD 6963                   & 01:10:41.91 & $+$42:55:54.50 & $-154.6\pm 0.9$ & $-198.5\pm 0.9$ & $ 27.0\pm 1.0$ &  5.9 &      G7V & \nodata  & 9.0 & 0.9 \\
%HD 8467                   & 01:24:28.00 & $+$39:03:43.55 & $ 210.6\pm 1.8$ & $ -26.6\pm 1.0$ & $ 31.0\pm 1.0$ &  6.6 &       G5 & \nodata  & 9.3 & 0.8 \\
%HD 8941                   & 01:28:24.36 & $+$17:04:45.20 & $ 118.3\pm 0.7$ & $ -34.8\pm 0.7$ & $ 50.0\pm 2.0$ &  5.4 &  F8IV--V & \nodata  & 9.2 & 1.5 \\
%HD 9472                   & 01:33:19.03 & $+$23:58:32.19 & $   0.0\pm 1.0$ & $  28.4\pm 0.9$ & $ 33.0\pm 1.0$ &  6.0 &       G0 & \nodata  & 8.9 & 1.0 \\
%RE J0137$+$18A            & 01:37:39.41 & $+$18:35:33.16 & $  65.8\pm 1.9$ & $ -46.0\pm 2.5$ & $ 64.0\pm 8.0$ &  6.7 &     K3Ve & \nodata  & 6.8 & 0.6 \\
%HD 11850                  & 01:56:47.27 & $+$23:03:04.09 & $ -83.8\pm 1.0$ & $ -18.1\pm 1.0$ & $ 33.0\pm 1.0$ &  6.2 &       G5 & \nodata  & 8.8 & 1.0 \\
%HD 13382                  & 02:11:23.15 & $+$21:22:38.39 & $ 273.1\pm 0.8$ & $ -12.6\pm 0.7$ & $ 33.0\pm 1.0$ &  5.8 &      G5V & \nodata  & 8.7 & 1.1 \\
%HD 13507                  & 02:12:55.00 & $+$40:40:06.00 & $  56.9\pm 1.3$ & $ -99.2\pm 1.3$ & $ 26.0\pm 1.0$ &  5.6 &      G5V & \nodata  & 8.9 & 1.0 \\
%HD 13531                  & 02:13:13.35 & $+$40:30:27.34 & $  57.6\pm 1.0$ & $ -96.4\pm 1.0$ & $ 26.0\pm 1.0$ &  5.7 &      G7V & \nodata  & 8.7 & 1.0 \\
\enddata
%\tablenotetext{a}{HII~1348 was observed because it was a priori known to have a faint candidate companion \citep{bouvier_etal97}.  The star is not part of the unbiased survey for companions.}
\tablecomments{Column names and target catalog identifiers are as described in Table~\ref{tab_deep_sample}.}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Median Sample Statistics \label{tab_sample_stats}}
\tablehead{ & \multicolumn{2}{c}{$\log$ (Age/yr)} & &
	\multicolumn{2}{c}{Distance (pc)} & &
	\multicolumn{2}{c}{Spectral Type} \\
	\cline{2-3} \cline{5-6} \cline{8-9}
	\colhead{Sample} & \colhead{range} & \colhead{median} & &
	\colhead{range} & \colhead{median} & & \colhead{range} & 
	\colhead{median}}
\startdata
Deep & 6.6--8.7 & 8.0 & & 10--190 & 50 & & F5--K5 & G5 \\
Shallow & 6.6--10.0 & 8.8 & & 11--190 & 45 & & F5--K5 & G7 \\
Complete & 6.6--10.0 & 8.3 & & 10--190 & 46 & & F5--K5 & G5 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
%\rotate
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Calibration Binaries and Assumed Parameters of Their Astrometric Orbits \label{tab_calbin}}
\tablehead{\colhead{Binary} & \colhead{$a$} & \colhead{$P$} & 
	\colhead{$T_0$} & \colhead{$e$} & \colhead{$i$} & 
	\colhead{$\Omega$} & \colhead{$\omega$} \\
	\colhead{(WDS)} & \colhead{(arcsec)} & \colhead{(years)} &
	\colhead{(year)} & \colhead{} & \colhead{(degrees)} &
	\colhead{(degrees)} & \colhead{(degrees)} & \colhead{grade} &
	\colhead{Ref.}}
\startdata
09006+4147 & $0.6472\pm0.0010$ & $21.776\pm0.017$ & $1993.725\pm0.023$ &
        $0.1507\pm0.0008$ & $131.26\pm0.13$ & $204.39\pm0.19$ &
        $32.52\pm0.36$ & 1 & 1 \\
16147+3352 & 5.927 & 888.989 & 1826.949 & 0.7605 & 31.795 & 16.889 &
        72.201 & 4 & 2 \\
18055+0230 & $4.5540\pm0.0052$ & $88.38\pm0.02$ & $1895.94\pm0.02$ &
        $0.4992\pm0.0004$ & $121.16\pm0.08$ & $302.12\pm0.10$ &
        $14.0\pm0.1$ & 1 & 3 \\
20467+1607 & 10.22 & 3249 & 2305 & 0.88 & 148.78 & 88.06 & 331.16 & 4 & 4
\enddata
\tablerefs{1.\ \citet{hartkopf_etal96}; 2.\ \citet{scardia79}; 3.\ \citet{pourbaix00}; 4.\ \citet{hale94}.}
\tablecomments{Explanation of orbital parameters: $a$---semi-major axis;
$P$---period; $T_0$---epoch of periastron;
$e$---eccentricity; $i$---inclination; $\Omega$---longitude of
periastron; $\omega$---longitude of the ascending node.}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablewidth{0pt}
\tablecaption{Extinction Due to PHARO and NIRC2 Optics \label{tab_extinctions}}
\tablehead{ & \colhead{$\Delta J$} & \colhead{$\Delta H$} & 
	\colhead{$\Delta K_S$} \\
	\colhead{Transmissive Optic} & \colhead{(mag)} & \colhead{(mag)}
	& \colhead{(mag)}}
\startdata
PHARO ND 1\% filter & $4.753\pm0.039$ & $4.424\pm0.033$ & $4.197\pm0.024$\\
NIRC2 1$\arcsec$ coronagraph & $8.36\pm0.28$ & $7.78\pm0.15$ & 
        $7.10\pm0.17$ \\
NIRC2 2$\arcsec$ coronagraph & $9.26\pm0.09$ & $7.79\pm0.22$ &
        $7.07\pm0.22$
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Deep Sample Observations and Sensitivity Limits \label{tab_deep_obs}}
\tablehead{ & \colhead{Date} & & & 
	\multicolumn{3}{c}{Limiting $K_S$-Band 
		Magnitude at\tablenotemark{b}} \\
	\cline{5-7}
	\colhead{Star} & \colhead{(UT)} & \colhead{Observatory} 
	& \colhead{Optic\tablenotemark{a}} & \colhead{1$\arcsec$} 
	& \colhead{2$\arcsec$} & \colhead{5$\arcsec$}}
%	\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}}
\startdata
HD 377                    & 2002 Aug 28 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & 16.7 & 18.3 & 20.0 \\
                          & 2004 Oct 07 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 691                    & 2002 Aug 31 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2002 Nov 18 & Palomar & corona & 15.1 & 18.3 & 20.3 \\
HD 984                    & 2002 Aug 29 & Palomar & corona & 13.1 & 16.9 & 18.5 \\
                          & 2003 Sep 20 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 04 & Palomar & corona & \nodata & \nodata & \nodata \\
HD 1405                   & 2004 Jun 06 &    Keck & corona & 16.3 & 18.3 & 19.2 \\
QT And                    & 2002 Aug 29 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 10 &    Keck & corona & 17.6 & 19.1 & 19.9 \\
                          & 2004 Oct 07 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 7661                   & 2002 Aug 30 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2002 Nov 09 &    Keck & corona & 16.5 & 18.0 & 20.0 \\
HIP 6276                  & 2002 Aug 30 & Palomar & corona & 14.5 & 18.9 & 20.7 \\
                          & 2004 Oct 08 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 8907                   & 2002 Aug 27 & Palomar & corona & 13.5 & 17.3 & 19.3 \\
HD 12039                  & 2002 Aug 28 & Palomar & corona & 14.0 & 18.5 & 20.0 \\
HD 15526                  & 2003 Sep 20 & Palomar & corona & 15.5 & 19.4 & 20.3 \\
1RXS J025216.9+361658     & 2002 Nov 18 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 10 &    Keck & corona & 17.8 & 19.3 & 20.3 \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
HD 17925                  & 2003 Sep 21 & Palomar & corona & 12.5 & 15.3 & 18.6 \\
1RXS J025751.8+115759     & 2002 Nov 16 & Palomar & corona & 16.4 & 19.8 & 20.5 \\
RX J0258.4+2947           & 2002 Feb 28 & Palomar & corona & 17.7 & 19.5 & 19.6 \\
1RXS J030759.1+302032     & 2002 Nov 18 & Palomar & corona & 15.1 & 18.2 & 19.8 \\
HD 19668                  & 2002 Aug 27 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & 17.0 & 18.5 & 20.0 \\
1E 0307.4+1424            & 2003 Jan 12 & Palomar & corona & 15.6 & 18.9 & 20.5 \\
V525 Per                  & 2003 Sep 20 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 03 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & 18.7 & 20.3 & 20.4 \\
1RXS J031907.4+393418     & 2002 Aug 29 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 10 &    Keck & corona & 19.3 & 20.5 & 20.7 \\
                          & 2004 Oct 08 &    Keck & corona & \nodata & \nodata & \nodata \\
HE 622                    & 2003 Sep 20 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & 19.2 & 20.8 & 20.9 \\
1E 0324.1--2012           & 2003 Jan 12 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & 18.1 & 19.5 & 19.8 \\
RX J0329.1+0118           & 2003 Sep 21 & Palomar & corona & 16.6 & 19.7 & 20.1 \\
HE 1101                   & 2003 Sep 20 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 03 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 07 &    Keck & corona & 19.2 & 20.9 & 21.0 \\
                          & 2006 Dec 12 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 22179                  & 2002 Nov 16 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & 18.1 & 19.4 & 20.2 \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 23208                  & 2004 Oct 05 & Palomar & corona & 14.9 & 19.2 & 20.1 \\
HII 120                   & 2003 Sep 20 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 04 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & 18.6 & 20.0 & 20.2 \\
                          & 2006 Jan 18 & Palomar & \nodata & \nodata & \nodata & \nodata \\
HII 2147                  & 2003 Jan 13 & Palomar & corona & 15.2 & 19.3 & 20.6 \\
1RXS J035028.0+163121     & 2002 Nov 17 & Palomar & corona & 16.7 & 19.9 & 20.3 \\
RX J0354.4+0535           & 2003 Jan 13 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 07 &    Keck & corona & 18.3 & 19.9 & 20.3 \\
HD 283167                 & 2002 Nov 18 & Palomar & corona & 17.0 & 19.6 & 19.8 \\
RX J0357.3+1258           & 2003 Jan 11 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & 18.9 & 20.3 & 20.5 \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
HD 285751                 & 2002 Jan 31 & Palomar & corona & 15.7 & 18.1 & 19.2 \\
RX J0442.5+0906           & 2003 Jan 11 & Palomar & corona & 16.4 & 19.5 & 20.0 \\
                          & 2004 Feb 07 & Palomar & \nodata & \nodata & \nodata & \nodata \\
HD 286179                 & 2002 Jan 31 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 07 &    Keck & corona & 17.8 & 19.6 & 20.3 \\
                          & 2006 Dec 12 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 31950                  & 2002 Nov 16 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & 18.1 & 19.4 & 19.8 \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 35850                  & 2002 Feb 01 & Palomar & corona & 11.7 & 14.3 & 16.9 \\
%HD 36869                  & 2003 Jan 14 & Palomar & corona & 13.0 & 17.3 & 19.8 \\
%                          & 2004 Oct 05 & Palomar &    ND1 & \nodata & \nodata & \nodata \\
1RXS J053650.0+133756     & 2002 Feb 28 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jan 14 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 10 &    Keck & corona & 18.4 & 18.0 & 20.6 \\
HD 245567                 & 2002 Nov 16 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & 16.7 & 18.6 & 19.6 \\
SAO 150676                & 2002 Nov 17 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 08 &    Keck & corona & 16.8 & 18.5 & 19.0 \\
HD 38949                  & 2002 Nov 18 & Palomar & corona & 13.7 & 17.4 & 19.5 \\
HD 43989                  & 2004 Feb 07 & Palomar & corona & 13.6 & 16.3 & 19.0 \\
HD 49197                  & 2002 Feb 28 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & 16.1 & 17.8 & 18.9 \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
RE J0723+20               & 2002 Feb 28 & Palomar & corona & 15.3 & 19.2 & 19.9 \\
                          & 2003 Jan 13 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar & \nodata & \nodata & \nodata & \nodata \\
HD 60737                  & 2002 Jan 31 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jan 11 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 10 &    Keck & corona & 16.7 & 18.1 & 19.5 \\
HD 70573                  & 2002 Feb 01 & Palomar & corona & 14.2 & 17.8 & 19.6 \\
HD 70516                  & 2002 Jan 31 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2002 Nov 16 & Palomar & corona & 13.9 & 17.7 & 19.8 \\
HD 72905                  & 2002 Feb 28 & Palomar & corona & 12.8 & 16.7 & 18.5 \\
HD 75393                  & 2002 Nov 17 & Palomar & corona & 13.8 & 17.7 & 19.8 \\
HD 82558                  & 2003 Dec 09 & Palomar & corona & 12.9 & 16.6 & 19.5 \\
HD 82443                  & 2004 Feb 07 & Palomar & corona & 12.6 & 16.2 & 19.3 \\
SAO 178272                & 2003 Jan 13 & Palomar & corona & 14.2 & 17.8 & 19.7 \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata \\
HD 90905                  & 2002 Feb 01 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jan 12 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 15.4 & 17.4 & 18.8 \\
HD 91782                  & 2002 Mar 02 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jan 11 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 May 10 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 06 &    Keck & corona & 13.0 & 18.5 & 18.8 \\
HD 92855                  & 2002 Feb 01 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jan 13 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 06 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 06 &    Keck & corona & 15.7 & 17.5 & 18.2 \\
                          & 2004 Jun 26 & Palomar & corona & \nodata & \nodata & \nodata \\
HD 93528                  & 2004 Feb 07 & Palomar & corona & 13.4 & 17.1 & 19.7 \\
HD 95188                  & 2002 Mar 02 & Palomar & corona & 13.5 & 16.4 & 18.8 \\
HD 101472                 & 2002 Mar 02 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jan 14 & Palomar & corona & 12.3 & 16.5 & 19.2 \\
GQ Leo                    & 2003 Jan 12 & Palomar & corona & 14.9 & 18.9 & 20.8 \\
                          & 2003 Jul 16 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar & \nodata & \nodata & \nodata & \nodata \\
HD 104576                 & 2002 Jun 22 & Palomar & corona & 14.0 & 18.6 & 20.0 \\
HD 104860                 & 2002 Jun 23 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 May 11 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 16.7 & 18.5 & 19.8 \\
HD 107146                 & 2002 Jan 31 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jan 14 & Palomar & corona & 12.7 & 16.6 & 19.3 \\
SAO 15880                 & 2004 Feb 06 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 06 &    Keck & corona & 17.4 & 19.0 & 19.6 \\
SAO 2085                  & 2004 Feb 07 & Palomar & corona & 14.9 & 18.6 & 20.7 \\
HD 111456                 & 2004 Feb 06 & Palomar & corona & 11.7 & 15.5 & 18.4 \\
HD 132173                 & 2002 Feb 28 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & corona & 13.9 & 17.4 & 20.2 \\
HD 139813                 & 2002 Feb 01 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 May 17 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2003 May 18 &    Keck & corona & 15.9 & 16.8 & 18.7 \\
HD 139498                 & 2003 Jul 15 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar & corona & 15.9 & 19.7 & 20.5 \\
HD 142361                 & 2002 Jun 21 & Palomar & corona & 13.6 & 17.2 & 18.6 \\
                          & 2003 Jul 16 & Palomar &    ND1 & \nodata & \nodata & \nodata \\
                          & 2004 Jun 27 & Palomar &    ND1 & \nodata & \nodata & \nodata \\
HD 143006                 & 2002 Jun 23 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 May 18 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 17.2 & 19.0 & 20.4 \\
PZ99 J155847.8--175800    & 2004 Jun 06 &    Keck & corona & 17.2 & 19.4 & 20.3 \\
ScoPMS 21                 & 2002 Jun 22 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 18.4 & 20.3 & 20.6 \\
PZ99 J160158.2--200811    & 2002 Aug 29 & Palomar & corona & 15.4 & 19.4 & 20.5 \\
PZ99 J160302.7--180605    & 2003 May 18 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 06 &    Keck & corona & 17.9 & 20.0 & 20.4 \\
ScoPMS 27                 & 2004 Jun 28 & Palomar & corona & 16.6 & 20.3 & 20.5 \\
ScoPMS 52                 & 2002 Aug 31 & Palomar & corona & 14.8 & 18.2 & 20.2 \\
                          & 2004 Jun 26 & Palomar & \nodata & \nodata & \nodata & \nodata \\
PZ99 J161318.6--221248    & 2002 Jun 21 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 May 18 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 17.4 & 19.2 & 20.1 \\
PZ99 J161402.1--230101    & 2003 Jul 15 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 18.5 & 20.3 & 20.7 \\
PZ99 J161411.0--230536    & 2002 Jun 21 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 17.6 & 19.4 & 20.2 \\
PZ99 J161459.2--275023    & 2003 Jul 15 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 18.4 & 20.2 & 20.2 \\
PZ99 J161618.0--233947    & 2004 Jun 27 & Palomar & corona & 16.3 & 20.3 & 20.6 \\
HD 146516                 & 2003 May 10 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 17.6 & 19.5 & 20.1 \\
ScoPMS 214                & 2002 Aug 30 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & 17.6 & 19.4 & 20.1 \\
                          & 2004 Jun 27 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2007 Jun 23 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 151798                 & 2002 Jun 21 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 May 16 &    Keck & corona & 17.6 & 18.7 & 20.0 \\
                          & 2004 Jun 26 & Palomar & corona & \nodata & \nodata & \nodata \\
HD 165590                 & 2004 Jun 28 & Palomar & corona & 14.2 & 17.7 & 20.4 \\
                          & 2007 Jun 23 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 166181                 & 2004 Jun 06 &    Keck & corona & 15.5 & 17.4 & 18.8 \\
HD 170778                 & 2004 Jun 27 & Palomar & corona & 14.2 & 18.5 & 20.5 \\
HD 171488                 & 2004 Jun 06 &    Keck & corona & 15.3 & 17.2 & 18.9 \\
                          & 2004 Oct 08 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 172649                 & 2002 Jun 21 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2002 Aug 31 & Palomar & corona & 14.0 & 17.6 & 18.5 \\
                          & 2003 May 13 & Palomar & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 May 18 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 05 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 187748                 & 2004 Jun 27 & Palomar & corona & 13.4 & 17.8 & 20.4 \\
                          & 2007 Jun 23 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 191089                 & 2003 Sep 20 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar & corona & 14.1 & 18.3 & 20.4 \\
                          & 2007 Jun 23 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 199019                 & 2002 Aug 29 & Palomar & corona & 14.4 & 18.1 & 20.3 \\
HD 200746                 & 2003 Sep 21 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar & corona & 14.4 & 18.1 & 19.9 \\
                          & 2006 Dec 12 &    Keck & corona & \nodata & \nodata & \nodata \\
                          & 2007 Jun 23 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 203030                 & 2002 Aug 28 & Palomar & corona & 14.8 & 18.7 & 20.4 \\
                          & 2003 Jul 16 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar & corona & \nodata & \nodata & \nodata \\
HD 209393                 & 2002 Nov 17 & Palomar & corona & 13.9 & 17.8 & 20.0 \\
                          & 2003 Sep 20 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 07 &    Keck & corona & \nodata & \nodata & \nodata \\
HD 209779                 & 2002 Nov 16 & Palomar & corona & 13.2 & 17.2 & 19.4 \\
V383 Lac                  & 2002 Aug 27 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Jul 16 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2003 Nov 09 &    Keck & corona & 17.0 & 18.4 & 19.8 \\
HD 217343                 & 2003 Sep 21 & Palomar & corona & 13.2 & 17.0 & 19.7 \\
HD 218738                 & 2003 Dec 10 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 04 & Palomar & corona & 16.3 & 18.8 & 19.8 \\
HD 218739                 & 2003 Dec 10 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 04 & Palomar & corona & 16.3 & 18.8 & 19.8 \\
HD 219498                 & 2002 Aug 30 & Palomar & corona & 15.7 & 19.7 & 21.1 \\
                          & 2003 Sep 20 & Palomar & corona & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar & corona & \nodata & \nodata & \nodata \\

%\input{tab6_stub.tex}
%HD 377                    & 2002 Aug 28 & Palomar & corona & \nodata & \nodata & \nodata \\
%                          & 2003 Nov 09 &    Keck & corona & 16.7 & 18.3 & 20.0 \\
%                          & 2004 Oct 07 &    Keck & corona & \nodata & \nodata & \nodata \\
%HD 691                    & 2002 Aug 31 & Palomar & corona & \nodata & \nodata & \nodata \\
%                          & 2002 Nov 18 & Palomar & corona & 15.1 & 18.3 & 20.3 \\
%HD 984                    & 2002 Aug 29 & Palomar & corona & 13.1 & 16.9 & 18.5 \\
%                          & 2003 Sep 20 & Palomar & corona & \nodata & \nodata & \nodata \\
%                          & 2004 Oct 04 & Palomar & corona & \nodata & \nodata & \nodata \\
%HD 1405                   & 2004 Jun 06 &    Keck & corona & 16.3 & 18.3 & 19.2 \\
%QT And                    & 2002 Aug 29 & Palomar & corona & \nodata & \nodata & \nodata \\
%                          & 2003 Nov 10 &    Keck & corona & 17.6 & 19.1 & 19.9 \\
%                          & 2004 Oct 07 &    Keck & corona & \nodata & \nodata & \nodata \\
%HD 7661                   & 2002 Aug 30 & Palomar & corona & \nodata & \nodata & \nodata \\
%                          & 2002 Nov 09 &    Keck & corona & 16.5 & 18.0 & 20.0 \\
\enddata
\tablenotetext{a}{``Corona'' entries in the column ``Optic'' indicate that a coronagraph has been used.}
\tablenotetext{b}{The limiting magnitude corresponds to the apparent $K_S$-band magnitude of the faintest detectable point source at the given angular separation, and is quoted only for the epoch of the deepest observation.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Shallow Sample Observations and Sensitivity Limits \label{tab_shallow_obs}}
\tablehead{ & \colhead{Date} & & & 
	\multicolumn{4}{c}{Limiting $K_S$-Band 
		Magnitude at\tablenotemark{b}} \\
	\cline{5-8}
	\colhead{Star} & \colhead{(UT)} & \colhead{Observatory} 
	& \colhead{Optic\tablenotemark{a}} & \colhead{0$\farcs$5} 
	& \colhead{1$\arcsec$} & \colhead{2$\arcsec$} 
	& \colhead{5$\arcsec$}}
%	\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}}
\startdata
HD 224873                 & 2002 Aug 31 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Sep 21 & Palomar &    ND1 & 11.8 & 13.5 & 10.0 & 14.7 \\
HD 6963                   & 2004 Jun 04 & Palomar &    ND1 & 10.3 & 11.9 & 13.8 & 14.1 \\
HD 8467                   & 2004 Jun 04 & Palomar &    ND1 & 10.8 & 12.4 & 13.6 & 13.9 \\
HD 8941                   & 2004 Jun 04 & Palomar &    ND1 &  9.8 & 11.3 & 13.5 & 14.0 \\
HD 9472                   & 2002 Nov 18 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Sep 20 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar &    ND1 & 10.8 & 12.6 & 15.1 & 15.8 \\
RE J0137+18A              & 2002 Jan 31 & Palomar & \nodata& 11.7 & 13.2 & 12.0 & 14.9 \\
                          & 2003 Sep 20 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 11850                  & 2003 Sep 21 & Palomar &    ND1 & 10.7 & 12.4 & 14.8 & 15.3 \\
HD 13382                  & 2004 Jun 04 & Palomar &    ND1 & 10.4 & 12.2 & 14.7 & 15.0 \\
HD 13507                  & 2002 Aug 28 & Palomar & corona & 11.7 & 13.8 & 15.6 & 18.1 \\
HD 13531                  & 2002 Aug 28 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Sep 21 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar &    ND1 & 10.4 & 12.1 & 14.7 & 15.6 \\
HD 13974                  & 2004 Jun 04 & Palomar &    ND1 &  7.6 &  9.2 & 11.8 & 13.5 \\
1RXS J025223.5+372914     & 2003 Sep 21 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar & \nodata& 14.1 & 12.8 & 17.6 & 18.2 \\
2RE J0255+474             & 2002 Feb 28 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar & \nodata& 12.5 & 14.9 & 15.8 & 16.7 \\
HD 18940                  & 2002 Aug 29 & Palomar &    ND1 &  9.9 & 11.9 & 14.8 & 15.1 \\
HD 19019                  & 2004 Jun 04 & Palomar &    ND1 &  9.9 & 12.0 & 14.6 & 14.9 \\
HD 19632                  & 2002 Aug 30 & Palomar & \nodata&  9.8 & 12.0 & 14.2 & 14.5 \\
vB 1                      & 2002 Aug 29 & Palomar &    ND1 & 10.3 & 12.2 & 14.6 & 14.8 \\
HE 350                    & 2003 Sep 20 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 04 & Palomar & \nodata& 13.7 & 15.9 & 18.1 & 18.3 \\
HE 373                    & 2003 Sep 20 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Nov 10 &    Keck & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar & \nodata& 13.8 & 16.1 & 18.0 & 18.2 \\
HE 389                    & 2003 Sep 20 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 04 & Palomar & \nodata& 14.3 & 16.4 & 18.3 & 18.5 \\
HE 696                    & 2003 Sep 20 & Palomar & \nodata& 14.4 & 15.6 & 17.5 & 17.7 \\
HE 699                    & 2003 Sep 20 & Palomar & \nodata& 14.1 & 16.2 & 17.5 & 17.7 \\
HE 750                    & 2003 Sep 20 & Palomar & \nodata& 13.8 & 16.0 & 17.6 & 17.8 \\
HE 767                    & 2003 Sep 20 & Palomar & \nodata& 13.9 & 16.1 & 17.5 & 17.8 \\
HE 848                    & 2003 Sep 20 & Palomar & \nodata& 13.3 & 15.3 & 17.3 & 17.9 \\
HE 935                    & 2003 Sep 20 & Palomar & \nodata& 13.2 & 15.4 & 17.1 & 17.7 \\
                          & 2006 Dec 12 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
HE 1234                   & 2003 Sep 20 & Palomar & \nodata& 13.2 & 15.7 & 16.9 & 17.4 \\
HD 22879                  & 2004 Jun 04 & Palomar &    ND1 &  9.7 & 11.3 & 14.4 & 14.9 \\
HII 102                   & 2003 Sep 20 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 04 & Palomar & \nodata& 13.3 & 15.6 & 17.1 & 17.3 \\
                          & 2006 Jan 18 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
HII 120                   & 2003 Dec 10 & Palomar & \nodata& 13.4 & 15.3 & 17.2 & 17.9 \\
HII 152                   & 2003 Sep 21 & Palomar & \nodata& 13.5 & 15.4 & 16.4 & 16.7 \\
HII 174                   & 2003 Sep 21 & Palomar & \nodata& 13.8 & 15.8 & 16.8 & 17.0 \\
HII 173                   & 2003 Sep 21 & Palomar & \nodata& 13.0 & 14.9 & 16.2 & 16.6 \\
HII 250                   & 2003 Dec 10 & Palomar & \nodata& 13.3 & 15.9 & 17.3 & 18.0 \\
HII 314                   & 2003 Dec 10 & Palomar & \nodata& 13.2 & 15.1 & 17.0 & 17.6 \\
1RXS J034423.3+281224     & 2002 Nov 17 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar &    ND1 & 11.5 & 12.0 & 15.8 & 16.3 \\
%                          & 2006 Dec 12 & Keck    & corona & \\
HII 514                   & 2003 Dec 10 & Palomar & \nodata& 13.3 & 15.2 & 16.9 & 17.4 \\
HII 571                   & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 03 & Palomar & \nodata& 13.8 & 16.0 & 17.7 & 17.8 \\
HII 1015                  & 2003 Dec 10 & Palomar & \nodata& 13.2 & 15.2 & 17.0 & 17.6 \\
HII 1101                  & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar & \nodata& 13.2 & 15.4 & 17.3 & 17.7 \\
HII 1182                  & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 03 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2005 Jan 24 & Palomar & \nodata& 13.8 & 15.8 & 17.5 & 18.0 \\
%HII 1348\tablenotemark{\dag} & 2004 Oct 03 & Palomar & \nodata& 14.3 & 16.5 & 18.2 & 18.3 \\
HII 1776                  & 2003 Dec 10 & Palomar & \nodata& 13.2 & 14.4 & 16.0 & 16.3 \\
HII 2106                  & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2005 Jan 24 & Palomar & \nodata& 13.3 & 16.7 & 18.1 & 18.2 \\
RX J0348.9+0110           & 2003 Dec 10 & Palomar & \nodata& 11.8 & 13.6 & 15.2 & 16.0 \\
                          & 2005 Jan 24 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
HII 2278                  & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2005 Jan 24 & Palomar & \nodata& 11.3 & 14.6 & 17.1 & 17.6 \\
HII 2506                  & 2003 Dec 10 & Palomar & \nodata& 12.8 & 15.0 & 17.1 & 17.8 \\
HII 2644                  & 2003 Dec 10 & Palomar & \nodata& 13.6 & 15.7 & 17.2 & 17.7 \\
HII 2786                  & 2003 Dec 10 & Palomar & \nodata& 12.9 & 15.4 & 17.0 & 17.7 \\
HII 2881                  & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2005 Jan 24 & Palomar & \nodata& 13.8 & 15.9 & 17.6 & 17.8 \\
HII 3097                  & 2003 Dec 10 & Palomar & \nodata& 13.6 & 15.5 & 17.4 & 17.9 \\
HII 3179                  & 2005 Jan 24 & Palomar & \nodata& 13.2 & 15.4 & 17.3 & 17.5 \\
HD 285281                 & 2002 Feb 01 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & \nodata& 12.7 & 12.7 & 15.5 & 17.8 \\
HD 284135                 & 2002 Jan 31 & Palomar & \nodata& 10.9 & 12.0 & 14.8 & 17.3 \\
                          & 2004 Feb 07 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 281691                 & 2002 Nov 18 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 07 & Palomar & \nodata& 13.3 & 15.1 & 17.0 & 17.8 \\
HD 26182                  & 2003 Dec 10 & Palomar & \nodata& 12.4 & 13.1 & 14.5 & 17.0 \\
HD 284266                 & 2002 Jan 31 & Palomar & \nodata& 12.5 & 12.8 & 15.8 & 17.8 \\
                          & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
HD 26990                  & 2003 Dec 10 & Palomar &    ND1 &  9.6 & 12.0 & 14.0 & 14.9 \\
                          & 2005 Jan 24 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 27466                  & 2003 Dec 10 & Palomar &    ND1 & 10.4 & 12.3 & 14.1 & 14.7 \\
vB 39                     & 2003 Jan 12 & Palomar & \nodata&  9.9 & 12.4 & 14.5 & 15.6 \\
vB 49                     & 2003 Jan 12 & Palomar & \nodata& 10.4 & 12.8 & 14.3 & 15.2 \\
vB 52                     & 2003 Jan 12 & Palomar & \nodata& 10.6 & 12.8 & 12.8 & 16.4 \\
                          & 2004 Oct 05 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
vB 176                    & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 03 & Palomar &    ND1 &  9.7 & 13.3 & 15.6 & 16.3 \\
vB 63                     & 2003 Jan 12 & Palomar & \nodata& 10.8 & 13.1 & 14.9 & 16.5 \\
vB 64                     & 2004 Jun 04 & Palomar &    ND1 & 10.9 & 12.9 & 14.9 & 16.4 \\
vB 66                     & 2002 Nov 17 & Palomar & corona & 10.8 & 14.8 & 16.3 & 19.3 \\
vB 73                     & 2003 Jan 12 & Palomar & \nodata& 10.7 & 13.0 & 14.3 & 15.0 \\
vB 79                     & 2004 Jun 04 & Palomar &    ND1 & 11.3 & 13.5 & 15.3 & 17.3 \\
vB 180                    & 2003 Dec 10 & Palomar & \nodata& 11.6 & 13.9 & 15.6 & 17.6 \\
vB 88                     & 2003 Dec 10 & Palomar & \nodata& 10.8 & 12.9 & 14.7 & 16.7 \\
1RXS J043243.2--152003    & 2003 Jan 12 & Palomar & \nodata& 12.8 & 14.9 & 16.2 & 17.2 \\
vB 91                     & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 03 & Palomar &    ND1 & 12.4 & 13.6 & 16.7 & 17.0 \\
vB 92                     & 2004 Jun 04 & Palomar &    ND1 & 11.2 & 13.5 & 15.2 & 16.8 \\
vB 93                     & 2004 Jun 04 & Palomar &    ND1 & 11.5 & 13.5 & 15.5 & 17.3 \\
vB 96                     & 2003 Dec 10 & Palomar & \nodata& 10.3 & 13.2 & 14.3 & 16.8 \\
RX J0434.3+0226           & 2003 Jan 12 & Palomar & \nodata& 13.9 & 16.1 & 15.3 & 17.5 \\
vB 183                    & 2004 Jun 04 & Palomar &    ND1 & 11.7 & 14.0 & 15.8 & 17.3 \\
vB 97                     & 2004 Jun 04 & Palomar &    ND1 & 10.8 & 12.8 & 14.6 & 16.7 \\
vB 99                     & 2004 Jun 04 & Palomar &    ND1 & 11.5 & 13.5 & 15.6 & 17.2 \\
vB 106                    & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar & corona & 13.9 & 15.1 & 16.8 & 19.6 \\
HD 282346                 & 2002 Nov 18 & Palomar & \nodata& 11.6 & 12.0 & 15.5 & 17.4 \\
                          & 2004 Oct 04 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
vB 142                    & 2002 Nov 17 & Palomar & corona & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Nov 10 &    Keck & corona & 14.3 & 16.8 & 18.6 & 19.6 \\
                          & 2004 Feb 07 & Palomar & corona & \nodata & \nodata & \nodata & \nodata \\
vB 143                    & 2004 Jun 04 & Palomar &    ND1 & 10.8 & 12.2 & 13.2 & 13.4 \\
HD 286264                 & 2003 Dec 10 & Palomar & \nodata& 11.8 & 13.6 & 15.5 & 17.0 \\
HD 32850                  & 2004 Jun 04 & Palomar &    ND1 & 10.1 & 11.7 & 13.3 & 13.6 \\
1RXS J051111.1+281353     & 2002 Feb 28 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Jan 14 & Palomar & \nodata& 12.1 & 11.6 & 15.1 & 17.2 \\
                          & 2003 Dec 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
HD 36869                  & 2003 Jan 14 & Palomar & corona & 11.0 & 13.0 & 17.3 & 19.8 \\
                          & 2004 Oct 05 & Palomar &    ND1 & \nodata & \nodata & \nodata \\
HD 37216                  & 2004 Jun 04 & Palomar &    ND1 & 10.5 & 12.3 & 13.7 & 13.9 \\
HD 37006                  & 2003 Jan 11 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Dec 10 & Palomar & \nodata& 11.1 & 12.8 & 14.5 & 16.6 \\
HD 38529                  & 2002 Nov 18 & Palomar &    ND1 &  8.6 & 10.0 & 12.3 & 13.4 \\
HD 61994                  & 2002 Nov 18 & Palomar &    ND1 &  9.6 & 11.5 & 13.1 & 13.6 \\
HD 64324                  & 2004 Jun 04 & Palomar &    ND1 & 10.2 & 12.2 & 13.5 & 13.8 \\
HD 66751                  & 2002 Nov 18 & Palomar &    ND1 &  9.5 & 11.4 & 13.3 & 13.8 \\
HD 69076                  & 2002 Nov 18 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 May 11 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 06 & Palomar & \nodata& 11.0 & 12.9 & 12.9 & 16.3 \\
HD 71974                  & 2002 Mar 03 & Palomar & \nodata&  9.8 & 10.2 & 12.1 & 14.1 \\
HD 72687                  & 2003 Dec 09 & Palomar &    ND1 & 11.3 & 13.4 & 15.0 & 17.0 \\
HD 72760                  & 2002 Nov 16 & Palomar &    ND1 & 10.1 & 11.5 & 13.6 & 14.2 \\
HD 73668                  & 2002 May 11 & Palomar & corona & 10.1 & 19.7 & 18.9 & 16.6 \\
HIP 42491                 & 2002 Nov 17 & Palomar &    ND1 & 10.9 & 12.8 & 13.8 & 14.0 \\
HD 75302                  & 2004 Jun 04 & Palomar &    ND1 & 10.2 & 12.2 & 13.9 & 14.1 \\
HD 76218                  & 2004 Jun 04 & Palomar &    ND1 & 10.2 & 12.1 & 14.0 & 14.3 \\
HD 77407                  & 2002 Jan 31 & Palomar & \nodata&  8.8 & 10.8 & 12.2 & 15.3 \\
                          & 2003 Jan 13 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 May 10 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 78899                  & 2003 Dec 09 & Palomar &    ND1 & 10.3 & 12.0 & 14.4 & 15.2 \\
HD 80606                  & 2003 May 10 & Palomar &    ND1 & 12.2 & 13.5 & 15.3 & 15.6 \\
HD 85301                  & 2004 Jun 04 & Palomar &    ND1 & 10.5 & 12.3 & 13.9 & 14.2 \\
HD 88638                  & 2002 Jan 31 & Palomar & corona & 10.3 & 13.6 & 14.5 & 18.0 \\
HD 91962                  & 2002 Mar 02 & Palomar & \nodata&  9.5 & 10.8 & 12.0 & 16.3 \\
                          & 2003 May 10 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 92788                  & 2004 Jun 04 & Palomar &    ND1 &  9.9 & 11.7 & 13.9 & 14.6 \\
HD 98553                  & 2003 Jan 11 & Palomar & \nodata& 10.1 & 11.5 & 13.5 & 16.3 \\
HD 99565                  & 2003 Jan 11 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 May 11 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Jul 16 & Palomar & \nodata&  9.1 &  9.9 & 12.3 & 15.8 \\
                          & 2004 Feb 05 & Palomar &    ND1 &  9.1 &  9.9 & 12.3 & 15.8 \\
HD 100167                 & 2002 Mar 03 & Palomar & corona &  9.1 & 12.6 & 14.1 & 17.8 \\
HD 101959                 & 2002 Feb 28 & Palomar & \nodata&  8.9 & 10.6 & 13.7 & 15.4 \\
HD 102071                 & 2002 Feb 28 & Palomar & \nodata&  9.3 & 11.1 & 14.3 & 15.4 \\
HD 103432                 & 2004 Jun 04 & Palomar &    ND1 & 10.2 & 12.3 & 14.0 & 14.2 \\
HD 105631                 & 2004 Jun 04 & Palomar &    ND1 &  9.9 & 11.6 & 13.8 & 15.0 \\
HD 106156                 & 2004 Jun 04 & Palomar &    ND1 & 10.4 & 12.0 & 13.7 & 14.6 \\
HD 106252                 & 2004 Jun 04 & Palomar &    ND1 &  9.4 & 11.6 & 13.6 & 14.0 \\
HD 108799                 & 2003 May 10 & Palomar &    ND1 &  9.8 & 11.2 & 13.3 & 14.5 \\
                          & 2003 Jul 16 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 108944                 & 2002 Mar 03 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2002 Jun 21 & Palomar & \nodata& 10.4 & 12.3 & 15.2 & 17.6 \\
                          & 2003 Jan 13 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 May 11 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 27 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 112196                 & 2002 Feb 01 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Jan 13 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 May 11 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Feb 05 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar &    ND1 & 10.5 & 12.1 & 13.4 & 14.5 \\
HD 115043                 & 2003 Dec 09 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 27 & Palomar &    ND1 & 10.2 & 11.8 & 14.6 & 15.7 \\
HD 121320                 & 2004 Jun 04 & Palomar &    ND1 & 10.4 & 12.3 & 14.0 & 14.4 \\
HD 122652                 & 2004 Jun 04 & Palomar &    ND1 & 10.0 & 11.9 & 14.0 & 15.1 \\
HD 129333                 & 2003 Jan 11 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Jan 12 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 May 13 & Palomar & \nodata& 10.5 & 11.7 & 14.3 & 15.2 \\
                          & 2004 Feb 05 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 133295                 & 2002 Feb 28 & Palomar & \nodata&  9.2 & 10.8 & 13.8 & 16.1 \\
HD 134319                 & 2002 Mar 02 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Jan 14 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 27 & Palomar &    ND1 & 11.7 & 13.2 & 15.3 & 15.6 \\
HD 135363                 & 2002 Feb 01 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Jan 14 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 27 & Palomar &    ND1 &  9.5 & 12.9 & 15.2 & 15.8 \\
HD 136923                 & 2004 Jun 04 & Palomar &    ND1 &  9.3 & 11.3 & 13.6 & 15.1 \\
HD 138004                 & 2004 Jun 04 & Palomar &    ND1 &  9.9 & 11.9 & 14.2 & 15.1 \\
RX J1541.1--2656          & 2003 Jul 15 & Palomar & \nodata& 13.4 & 15.7 & 17.3 & 17.6 \\
                          & 2004 Jun 27 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
HD 142229                 & 2004 Jun 04 & Palomar &    ND1 & 10.9 & 12.5 & 15.2 & 16.2 \\
RX J1600.6--2159          & 2003 Jul 15 & Palomar & \nodata& 13.0 & 14.9 & 17.0 & 17.7 \\
PZ99 J160814.7--190833    & 2002 Aug 31 & Palomar & \nodata& 12.2 & 14.6 & 16.7 & 17.5 \\
HD 145229                 & 2003 May 10 & Palomar &    ND1 & 10.9 & 12.2 & 15.1 & 15.7 \\
PZ99 J161329.3--231106    & 2003 May 10 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar & \nodata& 13.5 & 15.4 & 15.3 & 18.0 \\
HD 150706                 & 2003 May 11 & Palomar &    ND1 &  9.9 & 11.2 & 13.2 & 14.6 \\
HD 150554                 & 2003 May 10 & Palomar &    ND1 & 11.1 & 12.4 & 14.7 & 14.9 \\
                          & 2003 Jul 16 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 152555                 & 2002 Aug 31 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Jul 16 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar &    ND1 & 11.1 & 12.8 & 15.1 & 15.4 \\
HD 153458                 & 2004 Jun 04 & Palomar &    ND1 & 12.6 & 12.6 & 14.9 & 15.3 \\
HD 154417                 & 2003 May 10 & Palomar &    ND1 &  9.4 & 10.8 & 13.8 & 14.9 \\
HD 155902                 & 2003 Sep 21 & Palomar &    ND1 & 10.0 & 11.6 & 13.9 & 14.6 \\
HD 157664                 & 2003 May 10 & Palomar & corona & 10.0 & 15.5 & 17.2 & 20.0 \\
                          & 2004 Oct 04 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
HD 159222                 & 2003 May 11 & Palomar &    ND1 &  9.2 & 11.1 & 13.6 & 14.3 \\
HD 161897                 & 2003 May 13 & Palomar &    ND1 & 10.0 & 11.7 & 13.5 & 13.9 \\
HD 166435                 & 2002 Jun 23 & Palomar & corona & \nodata & \nodata & \nodata & \nodata \\
                          & 2002 Aug 30 & Palomar & corona & 10.0 & 14.3 & 16.2 & 18.2 \\
                          & 2003 May 16 &    Keck & corona & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar & corona & \nodata & \nodata & \nodata & \nodata \\
HD 167389                 & 2003 May 13 & Palomar &    ND1 & 10.7 & 12.3 & 14.9 & 15.6 \\
                          & 2004 Jun 04 & Palomar &    ND1 & 10.7 & 12.3 & 14.9 & 15.6 \\
HD 175742                 & 2004 Jun 28 & Palomar & corona & 10.7 & 15.3 & 16.9 & 20.5 \\
HD 179949                 & 2003 Sep 20 & Palomar &    ND1 &  9.7 & 11.3 & 13.7 & 14.2 \\
HD 187897                 & 2003 Sep 20 & Palomar &    ND1 & 10.2 & 12.0 & 13.9 & 14.2 \\
HD 190228                 & 2003 Sep 20 & Palomar &    ND1 & 10.1 & 11.7 & 14.0 & 14.3 \\
HD 193216                 & 2003 Jul 16 & Palomar & corona & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 27 & Palomar & corona & 10.7 & 15.4 & 17.2 & 20.1 \\
HD 193017                 & 2003 Sep 21 & Palomar &    ND1 & 10.6 & 12.3 & 14.4 & 15.0 \\
HD 195034                 & 2003 Sep 20 & Palomar &    ND1 & 10.3 & 11.9 & 14.5 & 15.0 \\
HD 199143                 & 2002 Jun 23 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Sep 21 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Jun 26 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2004 Oct 05 & Palomar &    ND1 & 10.7 & 12.5 & 13.4 & 15.4 \\
HD 199598                 & 2003 Sep 20 & Palomar &    ND1 & 10.1 & 11.8 & 14.4 & 14.9 \\
HD 201219                 & 2003 Sep 21 & Palomar &    ND1 & 10.6 & 12.8 & 14.8 & 15.3 \\
HD 202108                 & 2003 Sep 20 & Palomar &    ND1 & 10.4 & 12.1 & 14.4 & 14.9 \\
HD 201989                 & 2003 Jul 16 & Palomar &    ND1 & 10.2 & 11.9 & 13.8 & 14.0 \\
HD 204277                 & 2004 Jun 04 & Palomar &    ND1 &  9.9 & 11.8 & 14.0 & 14.4 \\
HIP 106335                & 2004 Jun 28 & Palomar & corona & 10.2 & 15.8 & 17.4 & 20.0 \\
HD 205905                 & 2003 Jul 16 & Palomar & \nodata&  9.7 & 11.9 & 14.2 & 16.6 \\
HD 206374                 & 2003 Jul 16 & Palomar & \nodata& 12.5 & 14.3 & 16.5 & 18.0 \\
HD 212291                 & 2004 Jun 04 & Palomar &    ND1 & 10.4 & 12.5 & 14.3 & 14.9 \\
HD 216275                 & 2003 May 10 & Palomar &    ND1 & 10.7 & 11.8 & 14.5 & 14.9 \\
RX J2312.0+2245           & 2002 Aug 30 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Sep 20 & Palomar & \nodata& 13.0 & 15.3 & 17.1 & 17.6 \\
                          & 2004 Oct 05 & Palomar & \nodata& \nodata & \nodata & \nodata & \nodata \\
RX J2313.0+2345           & 2002 Aug 30 & Palomar & \nodata& 13.2 & 15.6 & 14.0 & 18.5 \\
HD 221613                 & 2002 Nov 18 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
                          & 2003 Sep 21 & Palomar &    ND1 &  9.7 & 12.2 & 14.0 & 14.3 \\

%\input{tab7_stub.tex}
%HD 224873                 & 2002 Aug 31 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
%                          & 2003 Sep 21 & Palomar &    ND1 & 11.8 & 13.5 & 10.0 & 14.7 \\
%HD 6963                   & 2004 Jun 04 & Palomar &    ND1 & 10.3 & 11.9 & 13.8 & 14.1 \\
%HD 8467                   & 2004 Jun 04 & Palomar &    ND1 & 10.8 & 12.4 & 13.6 & 13.9 \\
%HD 8941                   & 2004 Jun 04 & Palomar &    ND1 &  9.8 & 11.3 & 13.5 & 14.0 \\
%HD 9472                   & 2002 Nov 18 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
%                          & 2003 Sep 20 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
%                          & 2004 Oct 05 & Palomar &    ND1 & 10.8 & 12.6 & 15.1 & 15.8 \\
%RE J0137+18A              & 2002 Jan 31 & Palomar & \nodata& 11.7 & 13.2 & 12.0 & 14.9 \\
%                          & 2003 Sep 20 & Palomar &    ND1 & \nodata & \nodata & \nodata & \nodata \\
%HD 11850                  & 2003 Sep 21 & Palomar &    ND1 & 10.7 & 12.4 & 14.8 & 15.3 \\
%HD 13382                  & 2004 Jun 04 & Palomar &    ND1 & 10.4 & 12.2 & 14.7 & 15.0 \\
%HD 13507                  & 2002 Aug 28 & Palomar & corona & 11.7 & 13.8 & 15.6 & 18.1 \\
\enddata
%\tablenotetext{a}{HII~1348 is not part of the unbiased survey for companions.}
\tablenotetext{a}{``Corona'' entries in the column ``Optic'' indicate that a coronagraph has been used.  Likewise, ``ND1'' indicates that the ND 1\% filter was used at Palomar.}
\tablenotetext{b}{The limiting magnitude corresponds to the apparent $K_S$-band magnitude of the faintest detectable point source at the given angular separation, and is quoted only for the epoch of the deepest observation.}
\end{deluxetable}

%\begin{deluxetable}{lcccccccccc}
\begin{deluxetable}{lcrrrrcccrc}
%\rotate
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Candidate Companions in the Deep Sample \label{tab_deep_companions}}
\tablehead{ & & \colhead{$\rho$} & \colhead{$\theta$} & \colhead{$\Delta K_S$} 	& \colhead{$K_S$} & \colhead{$J-K_S$} & \colhead{$t_0$} \\
	\colhead{Primary Star} & \colhead{$N_C$} & \colhead{(arcsec)} 
	& \colhead{(deg)} & \colhead{(mag)} & \colhead{(mag)} 
	& \colhead{(mag)} & \colhead{(UT Date)} & 
	\colhead{Tel.} & \colhead{Assoc.} & \colhead{Ref.}}
\startdata	
QT And                    &  1 & $ 7.696\pm0.019$ & $239.56\pm0.22$ & $11.56\pm0.22$ & $18.91\pm0.22$ & $1.57\pm0.31$ & 2002-08-29 & P & no(a) &  \\
HD 15526                  &  1 & $ 0.077\pm0.004$ & $177.96\pm0.75$ & $ 0.00\pm0.05$ & $8.76\pm0.06$ & $0.61\pm0.08$ & 2003-09-20 & P & yes(c) &  \\
1RXS J025216.9+361658     &  1 & $ 5.811\pm0.020$ & $ 10.63\pm0.41$ & $10.26\pm0.09$ & $17.86\pm0.09$ & \nodata & 2002-11-18 & P & no(a) &  \\
RX J0258.4+2947           &  1 & $ 0.086\pm0.011$ & $220.82\pm4.14$ & $ 0.60\pm0.30$ & $10.15\pm0.30$ & $0.58\pm0.42$ & 2002-02-28 & P & yes(c) &  \\
HD 19668                  &  1 & $ 6.565\pm0.020$ & $148.98\pm0.19$ & $10.58\pm0.03$ & $17.28\pm0.04$ & \nodata & 2002-08-27 & P & no(a) &  \\
V525 Per                  &  1 & $ 4.135\pm0.026$ & $ 83.86\pm0.23$ & $ 7.57\pm0.30$ & $16.93\pm0.30$ & \nodata & 2003-09-20 & P & no(a) &  \\
                          &  2 & $12.452\pm0.021$ & $ 64.09\pm0.13$ & $ 7.23\pm0.32$ & $16.59\pm0.32$ & \nodata & 2004-10-03 & P & ? &  \\
                          &  3 & $10.680\pm0.043$ & $126.00\pm0.20$ & $ 9.98\pm0.20$ & $19.34\pm0.20$ & \nodata & 2004-10-08 & K & ? &  \\
1RXS J031907.4+393418     &  1 & $ 7.656\pm0.030$ & $286.56\pm0.25$ & $ 8.77\pm0.09$ & $18.26\pm0.09$ & $0.87\pm0.24$ & 2002-08-29 & P & no(a) &  \\
                          &  2 & $10.157\pm0.024$ & $333.52\pm0.18$ & $ 9.69\pm0.09$ & $19.18\pm0.09$ & $1.14\pm0.24$ & 2002-08-29 & P & no(a) &  \\
HE 622                    &  1 & $ 7.275\pm0.017$ & $ 48.24\pm0.18$ & $ 6.38\pm0.22$ & $15.97\pm0.22$ & $0.66\pm0.31$ & 2003-09-20 & P & ? &  \\
                          &  2 & $ 9.756\pm0.024$ & $311.79\pm0.17$ & $ 6.51\pm0.22$ & $16.10\pm0.22$ & $0.83\pm0.31$ & 2003-09-20 & P & ? &  \\
                          &  3 & $12.478\pm0.021$ & $107.92\pm0.12$ & $ 8.76\pm0.22$ & $18.35\pm0.22$ & $1.03\pm0.31$ & 2004-10-08 & K & ? &  \\
                          &  4 & $12.368\pm0.023$ & $109.57\pm0.12$ & $ 9.58\pm0.22$ & $19.17\pm0.22$ & $0.98\pm0.31$ & 2004-10-08 & K & ? &  \\
                          &  5 & $10.436\pm0.017$ & $224.37\pm0.12$ & $ 8.10\pm0.22$ & $17.69\pm0.22$ & $1.12\pm0.31$ & 2004-10-08 & K & ? &  \\
RX J0329.1+0118           &  1 & $ 3.761\pm0.004$ & $303.35\pm0.09$ & $ 3.62\pm0.08$ & $12.82\pm0.08$ & $0.90\pm0.14$ & 2003-09-21 & P & yes(c) & MH04 \\
HE 1101                   &  1 & $ 5.828\pm0.025$ & $323.66\pm0.25$ & $ 6.58\pm0.09$ & $15.89\pm0.09$ & $0.34\pm0.13$ & 2003-09-20 & P & no(a) &  \\
                          &  2 & $ 5.911\pm0.010$ & $276.86\pm0.12$ & $ 8.25\pm0.09$ & $17.56\pm0.09$ & $0.14\pm0.13$ & 2004-10-07 & K & no(a) &  \\
                          &  3 & $ 5.316\pm0.009$ & $247.23\pm0.12$ & $ 9.13\pm0.09$ & $18.44\pm0.09$ & $0.53\pm0.13$ & 2004-10-07 & K & no(a) &  \\
                          &  4 & $10.100\pm0.017$ & $113.32\pm0.12$ & $ 9.63\pm0.09$ & $18.94\pm0.09$ & $0.61\pm0.13$ & 2004-10-07 & K & no(a) &  \\
                          &  5 & $ 2.173\pm0.006$ & $ 29.19\pm0.14$ & $10.11\pm0.09$ & $19.42\pm0.09$ & $1.15\pm0.17$ & 2004-10-07 & K & no(a) &  \\
HD 22179                  &  1 & $ 6.536\pm0.029$ & $236.26\pm0.24$ & $ 8.82\pm0.10$ & $16.24\pm0.10$ & \nodata & 2002-11-09 & P & no(a) &  \\
                          &  2 & $ 6.616\pm0.029$ & $235.44\pm0.23$ & $ 9.30\pm0.11$ & $16.73\pm0.11$ & \nodata & 2002-11-16 & P & no(a) &  \\
                          &  3 & $ 9.200\pm0.027$ & $179.64\pm0.23$ & $10.20\pm0.12$ & $17.62\pm0.12$ & \nodata & 2002-11-09 & P & no(a) &  \\
HII 120                   &  1 & $ 3.549\pm0.008$ & $119.15\pm0.14$ & $ 5.75\pm0.21$ & $14.85\pm0.21$ & $1.21\pm0.25$ & 2003-09-20 & P & no(a) &  \\
                          &  2 & $10.633\pm0.023$ & $ 70.53\pm0.13$ & $ 5.43\pm0.15$ & $14.53\pm0.15$ & $1.22\pm0.20$ & 2003-09-20 & P & no(a) &  \\
RX J0354.4+0535           &  1 & $11.128\pm0.035$ & $225.82\pm0.18$ & $ 7.27\pm0.10$ & $15.94\pm0.10$ & $0.62\pm0.18$ & 2003-01-13 & P & no(c) &  \\
                          &  2 & $ 0.205\pm0.004$ & $357.44\pm0.92$ & $ 2.10\pm0.20$ & $10.92\pm0.20$ & $0.97\pm0.28$ & 2004-02-07 & P & yes(c) &  \\
RX J0357.3+1258           &  1 & $10.086\pm0.025$ & $115.72\pm0.19$ & $ 6.56\pm0.08$ & $15.54\pm0.08$ & $0.64\pm0.22$ & 2003-01-11 & P & no(a) &  \\
                          &  2 & $ 3.831\pm0.026$ & $338.31\pm0.26$ & $10.50\pm0.10$ & $19.48\pm0.10$ & \nodata & 2003-01-11 & P & ? &  \\
HD 286179                 &  1 & $10.124\pm0.024$ & $237.40\pm0.19$ & $ 7.20\pm0.20$ & $15.66\pm0.20$ & \nodata & 2002-01-31 & P & no(a) &  \\
                          &  2 & $ 3.406\pm0.009$ & $194.68\pm0.22$ & $10.72\pm0.18$ & $19.18\pm0.18$ & \nodata & 2004-10-07 & K & no(e) \\
HD 31950                  &  1 & $ 2.596\pm0.007$ & $264.22\pm0.18$ & $ 4.13\pm0.04$ & $12.51\pm0.05$ & $0.67\pm0.07$ & 2002-11-16 & P & yes(a) &  \\
                          &  2 & $ 3.106\pm0.007$ & $137.92\pm0.18$ & $ 3.70\pm0.04$ & $12.08\pm0.05$ & $0.49\pm0.07$ & 2002-11-16 & P & no(c) &  \\
                          &  3 & $ 6.925\pm0.016$ & $146.81\pm0.18$ & $ 6.35\pm0.04$ & $14.73\pm0.05$ & $0.89\pm0.07$ & 2002-11-16 & P & ? &  \\
                          &  4 & $ 3.117\pm0.015$ & $327.86\pm0.35$ & $ 8.53\pm0.05$ & $16.91\pm0.06$ & $0.31\pm0.08$ & 2002-11-16 & P & no(c) &  \\
                          &  5 & $10.013\pm0.027$ & $351.17\pm0.16$ & $ 9.91\pm0.09$ & $18.29\pm0.09$ & \nodata & 2002-11-16 & P & ? &  \\
                          &  6 & $ 6.528\pm0.020$ & $ 28.55\pm0.14$ & $10.73\pm0.11$ & $19.11\pm0.11$ & \nodata & 2002-11-16 & P & ? &  \\
                          &  7 & $ 6.313\pm0.019$ & $248.03\pm0.20$ & $10.36\pm0.08$ & $18.74\pm0.08$ & \nodata & 2002-11-16 & P & ? &  \\
%HD 36869                  &  1 & $ 8.230\pm0.014$ & $152.30\pm0.12$ & $ 3.10\pm0.35$ & $9.95\pm0.35$ & $0.93\pm0.35$ & 2003-01-14 & P & yes(a) &  \\
%                          &  2 & $ 8.043\pm0.016$ & $249.72\pm0.20$ & $ 7.59\pm0.15$ & $14.44\pm0.15$ & \nodata & 2003-01-14 & P & ? &  \\
1RXS J053650.0+133756     &  1 & $ 1.839\pm0.018$ & $ 37.26\pm0.54$ & $ 8.88\pm0.30$ & $16.95\pm0.30$ & \nodata & 2002-02-28 & P & no(a) &  \\
                          &  2 & $12.096\pm0.027$ & $212.16\pm0.17$ & $ 8.10\pm0.10$ & $16.17\pm0.10$ & \nodata & 2002-02-28 & P & no(a) &  \\
HD 245567                 &  1 & $ 0.348\pm0.002$ & $330.66\pm0.23$ & $ 1.79\pm0.04$ & $9.57\pm0.04$ & $0.52\pm0.08$ & 2002-11-16 & P & yes(c) &  \\
                          &  2 & $ 3.185\pm0.007$ & $198.88\pm0.17$ & $ 6.44\pm0.24$ & $14.03\pm0.24$ & $0.54\pm0.34$ & 2002-11-16 & P & no(a) &  \\
                          &  3 & $ 6.748\pm0.024$ & $316.18\pm0.22$ & $ 8.28\pm0.24$ & $15.87\pm0.24$ & $0.97\pm0.34$ & 2002-11-16 & P & no(a) &  \\
                          &  4 & $10.927\pm0.024$ & $315.63\pm0.17$ & $ 6.21\pm0.24$ & $13.80\pm0.24$ & $0.55\pm0.34$ & 2002-11-16 & P & no(a) &  \\
                          &  5 & $ 2.724\pm0.007$ & $ 21.87\pm0.13$ & $11.55\pm0.24$ & $19.14\pm0.24$ & \nodata & 2003-11-09 & K & no(a) &  \\
SAO 150676                &  1 & $ 8.375\pm0.029$ & $351.31\pm0.14$ & $ 9.30\pm0.20$ & $16.77\pm0.20$ & \nodata & 2002-11-17 & P & no(a) &  \\
HD 49197                  &  1 & $ 6.952\pm0.016$ & $345.82\pm0.18$ & $ 6.75\pm0.06$ & $12.82\pm0.06$ & $0.15\pm0.12$ & 2002-02-28 & P & no(a) &  \\
                          &  2 & $ 0.948\pm0.032$ & $ 77.50\pm1.03$ & $ 8.22\pm0.14$ & $14.29\pm0.14$ & $1.63\pm1.21$ & 2002-02-28 & P & yes(a) &  \\
RE J0723+20               &  1 & $ 8.196\pm0.013$ & $ 80.86\pm0.03$ & $ 7.80\pm0.20$ & $14.68\pm0.20$ & $0.16\pm0.22$ & 2002-02-28 & P & no(a) &  \\
                          &  2 & $ 5.532\pm0.013$ & $329.36\pm0.09$ & $ 8.40\pm0.20$ & $15.28\pm0.20$ & $1.06\pm0.22$ & 2002-02-28 & P & no(a) &  \\
HD 60737                  &  1 & $ 7.657\pm0.029$ & $127.25\pm0.18$ & $ 9.40\pm0.20$ & $15.65\pm0.20$ & \nodata & 2002-01-31 & P & no(a) &  \\
%HD 70573                  &  1 & $ 1.050\pm0.066$ & $294.24\pm3.17$ & $ 9.07\pm0.15$ & $16.26\pm0.15$ & \nodata & 2002-02-01 & P & ? &  \\
HD 82443                  &  1 & $ 5.459\pm0.010$ & $190.30\pm0.23$ & $11.77\pm0.14$ & $16.89\pm0.14$ & \nodata & 2004-02-07 & P & ? &  \\
                          &  2 & $ 8.154\pm0.020$ & $ 98.76\pm0.15$ & $12.59\pm0.21$ & $17.71\pm0.21$ & \nodata & 2004-02-07 & P & ? &  \\
                          &  3 & $ 7.142\pm0.027$ & $253.71\pm0.23$ & $13.84\pm0.30$ & $18.96\pm0.30$ & \nodata & 2004-02-07 & P & ? &  \\
SAO 178272                &  1 & $10.082\pm0.032$ & $356.64\pm0.18$ & $ 9.67\pm0.15$ & $17.06\pm0.15$ & \nodata & 2003-01-13 & P & ? &  \\
                          &  2 & $ 8.184\pm0.046$ & $274.53\pm0.15$ & $10.75\pm0.22$ & $18.14\pm0.22$ & \nodata & 2003-01-13 & P & ? &  \\
HD 90905                  &  1 & $ 5.816\pm0.027$ & $191.77\pm0.23$ & $11.30\pm0.10$ & $16.82\pm0.10$ & \nodata & 2002-02-01 & P & no(a) &  \\
                          &  2 & $12.446\pm0.031$ & $176.73\pm0.13$ & $13.49\pm0.19$ & $19.01\pm0.19$ & \nodata & 2004-06-05 & K & no(e) &  \\
HD 91782                  &  1 & $ 1.002\pm0.008$ & $ 33.67\pm0.46$ & $ 4.30\pm0.06$ & $11.08\pm0.06$ & $0.90\pm0.13$ & 2002-03-02 & P & yes(a) &  \\
HD 92855                  &  1 & $ 2.934\pm0.005$ & $291.33\pm0.13$ & $ 4.57\pm0.09$ & $10.46\pm0.09$ & $0.75\pm0.15$ & 2002-02-01 & P & yes(a) & FM00 \\
                          &  2 & $12.216\pm0.022$ & $147.79\pm0.25$ & $ 8.90\pm0.20$ & $14.79\pm0.20$ & \nodata & 2002-02-01 & P & no(a) &  \\
GQ Leo                    &  1 & $ 0.248\pm0.002$ & $273.22\pm0.11$ & $ 0.13\pm0.06$ & $8.58\pm0.06$ & $1.02\pm0.08$ & 2003-01-12 & P & yes(a) &  \\
                          &  2 & $10.038\pm0.009$ & $325.65\pm0.09$ & $ 6.40\pm0.06$ & $14.16\pm0.06$ & $0.13\pm0.09$ & 2003-01-12 & P & no(a) &  \\
HD 104576                 &  1 & $10.455\pm0.028$ & $ 19.66\pm0.21$ & $11.00\pm0.50$ & $17.68\pm0.50$ & \nodata & 2002-06-22 & P & no(e) &  \\
HD 104860                 &  1 & $ 3.803\pm0.027$ & $287.01\pm0.28$ & $10.92\pm0.25$ & $17.42\pm0.25$ & $0.00\pm0.47$ & 2002-06-23 & P & no(a) &  \\
                          &  2 & $11.961\pm0.033$ & $260.09\pm0.19$ & $12.09\pm0.18$ & $18.59\pm0.18$ & \nodata & 2004-06-05 & K & no(e) &  \\
SAO 15880                 &  1 & $ 2.176\pm0.018$ & $293.93\pm0.72$ & $ 8.98\pm0.17$ & $16.27\pm0.17$ & \nodata & 2004-02-06 & P & no(a) &  \\
HD 111456                 &  1 & $ 3.783\pm0.010$ & $117.45\pm0.30$ & $12.72\pm0.16$ & $17.27\pm0.16$ & \nodata & 2004-02-06 & P & ? &  \\
HD 139498                 &  1 & $ 0.311\pm0.002$ & $  3.39\pm0.21$ & $ 0.00\pm0.02$ & $8.26\pm0.03$ & $0.50\pm0.05$ & 2003-07-15 & P & yes(a) & WDS \\
                          &  2 & $11.246\pm0.033$ & $123.98\pm0.19$ & $ 8.48\pm0.30$ & $15.98\pm0.30$ & \nodata & 2004-06-26 & P & ? &  \\
                          &  3 & $ 8.801\pm0.026$ & $ 61.50\pm0.21$ & $10.98\pm0.30$ & $18.49\pm0.30$ & \nodata & 2004-06-26 & P & ? &  \\
HD 142361                 &  1 & $ 0.705\pm0.001$ & $236.41\pm0.13$ & $ 2.01\pm0.10$ & $9.19\pm0.10$ & $0.85\pm0.14$ & 2002-06-21 & P & yes(a) & G93 \\
                          &  2 & $11.207\pm0.046$ & $164.99\pm0.17$ & $ 5.85\pm0.17$ & $12.88\pm0.17$ & $0.77\pm0.28$ & 2002-06-21 & P & no(a) &  \\
HD 143006                 &  1 & $ 8.355\pm0.026$ & $130.27\pm0.25$ & $ 9.28\pm0.16$ & $16.33\pm0.16$ & $1.18\pm0.23$ & 2002-06-23 & P & ? &  \\
                          &  2 & $ 6.626\pm0.028$ & $  0.32\pm0.23$ & $10.40\pm0.16$ & $17.45\pm0.16$ & $1.40\pm0.23$ & 2002-06-23 & P & ? &  \\
                          &  3 & $ 8.502\pm0.029$ & $268.41\pm0.23$ & $10.66\pm0.16$ & $17.71\pm0.16$ & $1.27\pm0.23$ & 2002-06-23 & P & no(a) &  \\
                          &  4 & $ 7.698\pm0.023$ & $357.97\pm0.12$ & $12.11\pm0.16$ & $19.16\pm0.16$ & $1.30\pm0.23$ & 2003-05-18 & K & ? &  \\
                          &  5 & $12.279\pm0.028$ & $102.74\pm0.12$ & $11.29\pm0.16$ & $18.34\pm0.16$ & $0.88\pm0.23$ & 2003-05-18 & K & ? &  \\
PZ99 J155847.8--175800  &  1 & $ 9.118\pm0.034$ & $224.72\pm0.35$ & $11.25\pm0.22$ & $19.58\pm0.22$ & \nodata & 2004-06-06 & K & ? &  \\
ScoPMS 21                 &  1 & $ 6.221\pm0.014$ & $ 36.94\pm0.13$ & $ 7.39\pm0.02$ & $15.91\pm0.03$ & $1.05\pm0.05$ & 2002-06-22 & P & no(a) &  \\
                          &  2 & $ 9.888\pm0.027$ & $ 74.26\pm0.18$ & $ 8.06\pm0.04$ & $16.58\pm0.05$ & $0.67\pm0.06$ & 2002-06-22 & P & no(c) &  \\
                          &  3 & $ 9.351\pm0.020$ & $308.13\pm0.16$ & $ 8.93\pm0.02$ & $17.45\pm0.03$ & $1.11\pm0.08$ & 2002-06-22 & P & no(a) &  \\
PZ99 J160302.7--180605  &  1 & $ 1.572\pm0.006$ & $190.97\pm0.19$ & $ 9.59\pm0.09$ & $18.32\pm0.09$ & $2.42\pm0.17$ & 2003-05-18 & K & no(a) &  \\
                          &  2 & $ 5.797\pm0.013$ & $272.51\pm0.13$ & $ 7.58\pm0.62$ & $16.31\pm0.62$ & \nodata & 2003-05-18 & K & no(a) &  \\
                          &  3 & $ 9.065\pm0.020$ & $ 73.35\pm0.12$ & $10.58\pm0.49$ & $19.31\pm0.49$ & \nodata & 2003-05-18 & K & ? &  \\
                          &  4 & $ 9.653\pm0.023$ & $107.18\pm0.12$ & $11.81\pm0.53$ & $20.54\pm0.53$ & \nodata & 2003-05-18 & K & ? &  \\
ScoPMS 27                 &  1 & $ 0.079\pm0.006$ & $ 77.04\pm0.77$ & $ 0.60\pm0.20$ & $9.14\pm0.20$ & $0.83\pm0.28$ & 2004-06-28 & P & yes(c) &  \\
                          &  2 & $11.113\pm0.025$ & $218.10\pm0.22$ & $10.33\pm0.30$ & $18.37\pm0.30$ & \nodata & 2004-06-28 & P & no(a) &  \\
                          &  3 & $ 5.807\pm0.027$ & $ 87.35\pm0.20$ & $10.59\pm0.30$ & $18.63\pm0.30$ & \nodata & 2004-06-28 & P & ? &  \\
                          &  4 & $ 5.346\pm0.026$ & $336.58\pm0.21$ & $10.47\pm0.30$ & $18.51\pm0.30$ & \nodata & 2004-06-28 & P & ? &  \\
ScoPMS 52                 &  1 & $ 0.144\pm0.005$ & $162.15\pm1.76$ & $ 1.10\pm0.10$ & $8.93\pm0.10$ & \nodata & 2002-08-31 & P & yes(a) & G93 \\
PZ99 J161318.6--221248  &  1 & $ 3.770\pm0.012$ & $313.46\pm0.22$ & $11.00\pm0.10$ & $18.43\pm0.10$ & \nodata & 2002-06-21 & P & no(a) &  \\
                          &  2 & $ 3.333\pm0.021$ & $ 81.19\pm0.41$ & $11.20\pm0.10$ & $18.63\pm0.10$ & \nodata & 2002-06-21 & P & no(a) &  \\
                          &  3 & $ 8.860\pm0.034$ & $ 77.36\pm0.23$ & $11.00\pm0.20$ & $18.43\pm0.20$ & \nodata & 2002-06-21 & P & no(a) &  \\
                          &  4 & $ 7.957\pm0.018$ & $152.07\pm0.13$ & $10.83\pm0.22$ & $18.26\pm0.22$ & \nodata & 2003-05-18 & K & ? &  \\
                          &  5 & $12.182\pm0.029$ & $259.12\pm0.17$ & $10.72\pm0.21$ & $18.15\pm0.21$ & \nodata & 2003-05-18 & K & ? &  \\
PZ99 J161402.1--230101  &  1 & $ 5.366\pm0.030$ & $356.14\pm0.49$ & $ 7.76\pm0.12$ & $16.37\pm0.12$ & \nodata & 2003-07-15 & P & ? &  \\
                          &  2 & $ 9.633\pm0.015$ & $128.34\pm0.15$ & $ 9.16\pm0.17$ & $17.77\pm0.17$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  3 & $ 7.858\pm0.017$ & $281.13\pm0.13$ & $10.35\pm0.17$ & $18.96\pm0.17$ & \nodata & 2004-06-05 & K & ? &  \\
PZ99 J161411.0--230536  &  1 & $ 0.222\pm0.003$ & $304.76\pm0.41$ & $ 0.21\pm0.10$ & $8.32\pm0.10$ & $0.84\pm0.18$ & 2002-06-21 & P & yes(a) &  \\
                          &  2 & $ 2.659\pm0.007$ & $100.46\pm0.21$ & $ 6.26\pm0.03$ & $13.72\pm0.04$ & $0.82\pm0.11$ & 2002-06-21 & P & no(a) &  \\
                          &  3 & $ 2.808\pm0.010$ & $ 98.36\pm0.14$ & $10.25\pm0.50$ & $18.73\pm0.50$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  4 & $ 7.709\pm0.017$ & $341.92\pm0.12$ & $ 8.16\pm0.10$ & $15.62\pm0.10$ & $0.33\pm0.22$ & 2004-06-05 & K & no(c) &  \\
                          &  5 & $ 8.037\pm0.018$ & $145.10\pm0.12$ & $ 9.50\pm0.06$ & $16.96\pm0.07$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  6 & $ 8.926\pm0.021$ & $ 80.29\pm0.12$ & $11.72\pm0.17$ & $19.18\pm0.17$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  7 & $ 9.243\pm0.021$ & $ 69.00\pm0.15$ & $12.51\pm0.20$ & $19.97\pm0.20$ & \nodata & 2004-06-05 & K & ? &  \\
PZ99 J161459.2--275023  &  1 & $ 4.787\pm0.025$ & $264.80\pm0.20$ & $ 7.07\pm0.15$ & $15.76\pm0.15$ & \nodata & 2003-07-15 & P & ? &  \\
                          &  2 & $ 5.554\pm0.072$ & $187.48\pm0.58$ & $ 7.40\pm0.15$ & $16.09\pm0.15$ & \nodata & 2003-07-15 & P & ? &  \\
                          &  3 & $ 3.919\pm0.010$ & $153.63\pm0.13$ & $ 9.65\pm0.17$ & $18.34\pm0.17$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  4 & $12.299\pm0.027$ & $253.55\pm0.12$ & $ 8.89\pm0.18$ & $17.58\pm0.18$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  5 & $11.464\pm0.026$ & $ 72.94\pm0.12$ & $ 9.91\pm0.17$ & $18.60\pm0.17$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  6 & $ 6.241\pm0.015$ & $259.72\pm0.17$ & $10.65\pm0.18$ & $19.34\pm0.18$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  7 & $ 7.936\pm0.018$ & $ 55.55\pm0.14$ & $10.59\pm0.19$ & $19.28\pm0.19$ & \nodata & 2004-06-05 & K & ? &  \\
PZ99 J161618.0--233947  &  1 & $ 9.119\pm0.028$ & $160.44\pm0.06$ & $ 7.26\pm0.30$ & $15.36\pm0.30$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  2 & $10.049\pm0.026$ & $195.43\pm0.06$ & $ 7.57\pm0.13$ & $15.67\pm0.13$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  3 & $ 3.190\pm0.015$ & $184.47\pm0.64$ & $10.44\pm0.15$ & $18.54\pm0.15$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  4 & $10.938\pm0.021$ & $165.25\pm0.18$ & $10.03\pm0.11$ & $18.13\pm0.11$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  5 & $12.451\pm0.020$ & $251.52\pm0.20$ & $ 9.31\pm0.18$ & $17.41\pm0.18$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  6 & $ 3.671\pm0.025$ & $140.63\pm0.22$ & $10.81\pm0.30$ & $18.91\pm0.30$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  7 & $ 6.845\pm0.025$ & $144.15\pm0.22$ & $10.70\pm0.30$ & $18.80\pm0.30$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  8 & $ 9.452\pm0.028$ & $108.96\pm0.21$ & $10.68\pm0.30$ & $18.78\pm0.30$ & \nodata & 2004-06-27 & P & ? &  \\
                          &  9 & $12.309\pm0.025$ & $ 38.57\pm0.22$ & $10.51\pm0.30$ & $18.61\pm0.30$ & \nodata & 2004-06-27 & P & ? &  \\
                          & 10 & $ 3.711\pm0.026$ & $184.89\pm0.20$ & $11.43\pm0.30$ & $19.53\pm0.30$ & \nodata & 2004-06-27 & P & ? &  \\
HD 146516                 &  1 & $ 5.738\pm0.012$ & $222.79\pm0.13$ & $ 7.60\pm0.09$ & $15.57\pm0.09$ & $0.80\pm0.15$ & 2003-05-10 & P & no(a) &  \\
                          &  2 & $ 9.218\pm0.028$ & $333.77\pm0.14$ & $ 7.50\pm0.09$ & $15.47\pm0.09$ & $0.74\pm0.15$ & 2003-05-10 & P & ? &  \\
                          &  3 & $ 9.493\pm0.021$ & $ 81.79\pm0.12$ & $10.40\pm0.18$ & $18.37\pm0.18$ & \nodata & 2004-06-05 & K & ? &  \\
                          &  4 & $ 6.256\pm0.020$ & $350.00\pm0.13$ & $11.67\pm0.23$ & $19.64\pm0.23$ & \nodata & 2004-06-05 & K & ? &  \\
%ScoPMS 214                &  1 & $ 3.070\pm0.010$ & $121.17\pm0.23$ & $ 5.96\pm0.09$ & $13.72\pm0.09$ & $1.06\pm0.13$ & 2002-08-30 & P & yes(a) &  \\
ScoPMS 214                &  1 & $ 3.070\pm0.010$ & $121.17\pm0.23$ & $ 5.96\pm0.09$ & $13.72\pm0.09$ & $1.06\pm0.13$ & 2002-08-30 & P & no(a) &  \\
                          &  2 & $ 3.598\pm0.009$ & $350.09\pm0.24$ & $ 8.95\pm0.02$ & $16.71\pm0.03$ & $1.18\pm0.05$ & 2002-08-30 & P & no(a) &  \\
                          &  3 & $ 4.623\pm0.013$ & $349.37\pm0.19$ & $ 9.87\pm0.04$ & $17.63\pm0.05$ & $1.22\pm0.09$ & 2002-08-30 & P & no(a) &  \\
                          &  4 & $10.371\pm0.019$ & $353.28\pm0.14$ & $ 8.64\pm0.08$ & $16.40\pm0.08$ & $0.70\pm0.09$ & 2002-08-30 & P & no(a) &  \\
                          &  5 & $ 9.674\pm0.030$ & $180.59\pm0.23$ & $10.72\pm0.30$ & $18.48\pm0.30$ & \nodata & 2002-08-30 & P & ? &  \\
                          &  6 & $10.229\pm0.034$ & $137.12\pm0.26$ & $11.70\pm0.30$ & $19.46\pm0.30$ & \nodata & 2002-08-30 & P & ? &  \\
                          &  7 & $10.202\pm0.032$ & $351.32\pm0.13$ & $11.14\pm0.18$ & $18.90\pm0.18$ & \nodata & 2004-06-05 & K & no(a) &  \\
HD 151798                 &  1 & $10.330\pm0.018$ & $335.94\pm0.17$ & $ 7.76\pm0.02$ & $14.24\pm0.02$ & $0.90\pm0.04$ & 2002-06-21 & P & no(a) &  \\
                          &  2 & $ 4.682\pm0.013$ & $ 15.84\pm0.22$ & $10.40\pm0.30$ & $16.88\pm0.30$ & \nodata & 2002-06-21 & P & no(a) &  \\
                          &  3 & $ 7.363\pm0.014$ & $ 11.87\pm0.17$ & $11.66\pm0.10$ & $18.14\pm0.10$ & \nodata & 2002-06-21 & P & no(a) &  \\
                          &  4 & $ 4.212\pm0.042$ & $222.87\pm0.29$ & $14.07\pm0.17$ & $20.55\pm0.17$ & \nodata & 2003-05-16 & K & ? &  \\
                          &  5 & $ 7.393\pm0.087$ & $198.06\pm0.27$ & $13.87\pm0.30$ & $20.35\pm0.30$ & \nodata & 2003-05-16 & K & ? &  \\
                          &  6 & $ 8.391\pm0.062$ & $132.59\pm0.32$ & $12.66\pm0.38$ & $19.14\pm0.38$ & \nodata & 2003-05-16 & K & ? &  \\
                          &  7 & $ 6.737\pm0.041$ & $117.42\pm0.50$ & $12.92\pm0.36$ & $19.40\pm0.36$ & \nodata & 2003-05-16 & K & ? &  \\
                          &  8 & $ 8.609\pm0.077$ & $188.86\pm0.22$ & $13.15\pm0.54$ & $19.63\pm0.54$ & \nodata & 2003-05-16 & K & ? &  \\
                          &  9 & $ 6.635\pm0.046$ & $255.47\pm0.29$ & $13.17\pm0.17$ & $19.65\pm0.17$ & \nodata & 2003-05-16 & K & ? &  \\
HD 165590                 &  1 & $ 0.446\pm0.001$ & $ 90.22\pm0.17$ & $ 0.68\pm0.01$ & $6.50\pm0.02$ & \nodata & 2004-06-28 & P & yes(p) & Hip \\
                          &  2 & $ 2.599\pm0.015$ & $ 62.65\pm1.16$ & $ 8.52\pm0.10$ & $14.34\pm0.10$ & \nodata & 2004-06-28 & P & no(a) &  \\
                          &  3 & $12.462\pm0.033$ & $ 33.35\pm0.24$ & $10.56\pm0.10$ & $16.38\pm0.10$ & \nodata & 2004-06-28 & P & no(a) &  \\
                          &  4 & $ 6.548\pm0.011$ & $111.35\pm0.26$ & $12.97\pm0.10$ & $18.79\pm0.10$ & \nodata & 2004-06-28 & P & no(a) &  \\
HD 170778                 &  1 & $10.103\pm0.057$ & $ 39.62\pm0.39$ & $12.09\pm0.11$ & $18.14\pm0.11$ & \nodata & 2004-06-27 & P & no(a) &  \\
HD 171488                 &  1 & $ 2.620\pm0.006$ & $ 30.85\pm0.12$ & $ 6.72\pm0.24$ & $12.57\pm0.24$ & $0.59\pm0.34$ & 2004-06-06 & K & no(a) &  \\
                          &  2 & $ 1.796\pm0.008$ & $ 86.65\pm0.22$ & $11.02\pm0.24$ & $16.87\pm0.24$ & $0.39\pm0.34$ & 2004-06-06 & K & no(a) &  \\
                          &  3 & $ 6.178\pm0.015$ & $306.56\pm0.13$ & $12.04\pm0.24$ & $17.89\pm0.24$ & $1.15\pm0.34$ & 2004-06-06 & K & no(c) &  \\
                          &  4 & $12.301\pm0.026$ & $181.69\pm0.12$ & $11.69\pm0.10$ & $17.54\pm0.10$ & \nodata & 2004-06-06 & K & ? &  \\
                          &  5 & $ 6.870\pm0.017$ & $114.19\pm0.14$ & $12.30\pm0.10$ & $18.15\pm0.10$ & \nodata & 2004-06-06 & K & ? &  \\
HD 172649                 &  1 & $ 4.829\pm0.011$ & $356.29\pm0.25$ & $ 6.62\pm0.07$ & $12.85\pm0.07$ & $0.47\pm0.26$ & 2002-06-21 & P & no(a) &  \\
                          &  2 & $ 2.092\pm0.005$ & $344.27\pm0.49$ & $ 8.80\pm0.07$ & $15.03\pm0.07$ & $0.61\pm0.08$ & 2002-06-21 & P & no(a) &  \\
                          &  3 & $ 8.570\pm0.026$ & $ 33.81\pm0.12$ & $ 9.85\pm0.08$ & $16.08\pm0.08$ & $0.80\pm0.09$ & 2002-08-31 & P & no(a) &  \\
                          &  4 & $11.795\pm0.025$ & $110.75\pm0.17$ & $11.64\pm0.11$ & $17.87\pm0.11$ & $0.98\pm0.13$ & 2002-08-31 & P & no(a) &  \\
                          &  5 & $11.771\pm0.021$ & $109.54\pm0.19$ & $13.01\pm0.40$ & $19.24\pm0.40$ & \nodata & 2002-08-31 & P & no(a) &  \\
                          &  6 & $ 7.847\pm0.030$ & $354.63\pm0.26$ & $13.77\pm0.30$ & $20.00\pm0.30$ & \nodata & 2002-08-31 & P & ? &  \\
HD 187748                 &  1 & $ 7.924\pm0.053$ & $276.61\pm0.20$ & $12.00\pm0.04$ & $17.26\pm0.05$ & \nodata & 2004-06-27 & P & no(a) &  \\
                          &  2 & $ 7.848\pm0.044$ & $277.01\pm0.25$ & $12.30\pm0.12$ & $17.56\pm0.12$ & \nodata & 2004-06-27 & P & no(a) &  \\
%                          &  3 & $ 4.885\pm0.026$ & $179.80\pm0.23$ & $13.40\pm0.20$ & $18.66\pm0.20$ & \nodata & 2004-06-27 & P & ? &  \\
HD 191089                 &  1 & $10.893\pm0.022$ & $219.80\pm0.13$ & $ 7.80\pm0.20$ & $13.88\pm0.20$ & \nodata & 2003-09-20 & P & no(a) &  \\
                          &  2 & $10.727\pm0.030$ & $147.93\pm0.23$ & $12.36\pm0.20$ & $18.44\pm0.20$ & \nodata & 2003-09-20 & P & ? &  \\
HD 200746                 &  1 & $ 0.227\pm0.049$ & $355.26\pm1.12$ & $ 1.70\pm0.20$ & $8.29\pm0.20$ & $0.75\pm0.36$ & 2003-09-21 & P & yes(a) & Hip \\
                          &  2 & $ 4.295\pm0.026$ & $353.99\pm0.23$ & $11.20\pm0.15$ & $17.59\pm0.15$ & \nodata & 2003-09-21 & P & no(a) \\
                          &  3 & $ 9.806\pm0.029$ & $165.81\pm0.23$ & $11.70\pm0.16$ & $18.09\pm0.16$ & \nodata & 2003-09-21 & P & ? &  \\
%                          &  4 & $ 2.730\pm0.006$ & $176.93\pm0.42$ & $11.09\pm0.11$ & $17.48\pm0.11$ & \nodata & 2004-06-26 & P & ? &  \\
%                          &  5 & $ 4.750\pm0.026$ & $261.46\pm0.23$ & $12.43\pm0.30$ & $18.82\pm0.30$ & \nodata & 2004-06-26 & P & ? &  \\
HD 203030                 &  1 & $ 8.579\pm0.014$ & $314.20\pm0.12$ & $ 6.21\pm0.09$ & $12.86\pm0.09$ & $0.62\pm0.15$ & 2002-08-28 & P & no(a) &  \\
                          &  2 & $ 8.610\pm0.015$ & $318.36\pm0.12$ & $ 8.42\pm0.09$ & $15.07\pm0.09$ & $0.84\pm0.17$ & 2002-08-28 & P & no(a) &  \\
                          &  3 & $11.923\pm0.021$ & $108.76\pm0.12$ & $ 9.58\pm0.11$ & $16.23\pm0.11$ & $1.92\pm0.56$ & 2002-08-28 & P & yes(a) & MH06 \\
                          &  4 & $12.137\pm0.019$ & $215.15\pm0.12$ & $ 8.69\pm0.11$ & $15.34\pm0.11$ & $0.53\pm0.17$ & 2002-08-28 & P & no(a) &  \\
                          &  5 & $ 9.933\pm0.027$ & $218.43\pm0.20$ & $11.29\pm0.08$ & $17.94\pm0.08$ & \nodata & 2002-08-28 & P & no(a) &  \\
                          &  6 & $ 3.365\pm0.025$ & $343.13\pm0.23$ & $11.76\pm0.30$ & $18.41\pm0.30$ & \nodata & 2002-08-28 & P & no(a) &  \\
HD 209393                 &  1 & $ 9.187\pm0.018$ & $  6.57\pm0.13$ & $10.81\pm0.10$ & $17.13\pm0.10$ & \nodata & 2002-11-17 & P & no(a) &  \\
                          &  2 & $ 8.188\pm0.017$ & $ 71.50\pm0.14$ & $12.80\pm0.20$ & $19.12\pm0.20$ & \nodata & 2002-11-17 & P & no(a) &  \\
                          &  3 & $ 6.237\pm0.013$ & $317.66\pm0.18$ & $13.11\pm0.22$ & $19.43\pm0.22$ & \nodata & 2002-11-17 & P & no(a) &  \\
                          &  4 & $10.344\pm0.025$ & $210.77\pm0.15$ & $12.83\pm0.11$ & $19.15\pm0.11$ & \nodata & 2002-11-17 & P & no(a) &  \\
V383 Lac                  &  1 & $10.736\pm0.020$ & $ 91.89\pm0.16$ & $ 8.74\pm0.04$ & $15.24\pm0.05$ & \nodata & 2002-08-27 & P & no(a) &  \\
                          &  2 & $11.744\pm0.024$ & $140.12\pm0.14$ & $11.12\pm0.09$ & $17.62\pm0.09$ & \nodata & 2002-08-27 & P & no(a) &  \\
                          &  3 & $ 9.240\pm0.017$ & $108.35\pm0.18$ & $10.97\pm0.08$ & $17.47\pm0.08$ & \nodata & 2002-08-27 & P & no(a) &  \\
                          &  4 & $ 4.427\pm0.018$ & $200.35\pm0.16$ & $11.10\pm0.12$ & $17.61\pm0.12$ & \nodata & 2002-08-27 & P & no(a) &  \\
                          &  5 & $ 4.231\pm0.010$ & $ 98.09\pm0.56$ & $11.57\pm0.11$ & $18.08\pm0.11$ & \nodata & 2002-08-27 & P & no(a) &  \\
                          &  6 & $11.594\pm0.025$ & $270.42\pm0.13$ & $11.44\pm0.10$ & $17.94\pm0.10$ & \nodata & 2002-08-27 & P & no(a) &  \\
HD 218738                 &  1 & $10.619\pm0.026$ & $ 97.59\pm0.17$ & $ 8.10\pm1.00$ & $13.76\pm1.00$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  2 & $10.616\pm0.025$ & $ 97.81\pm0.18$ & $ 8.07\pm1.00$ & $13.73\pm1.00$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  3 & $ 4.144\pm0.014$ & $182.07\pm0.23$ & $10.09\pm0.23$ & $15.75\pm0.23$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  4 & $ 5.339\pm0.016$ & $120.60\pm0.17$ & $11.83\pm0.27$ & $17.49\pm0.27$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  5 & $ 6.022\pm0.022$ & $ 38.28\pm0.25$ & $12.68\pm0.25$ & $18.34\pm0.25$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  6 & $ 5.508\pm0.028$ & $ 33.36\pm0.26$ & $13.70\pm0.50$ & $19.36\pm0.50$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  7 & $ 9.186\pm0.032$ & $ 42.22\pm0.26$ & $13.58\pm0.30$ & $19.24\pm0.30$ & \nodata & 2003-12-10 & P & ? &  \\
                          &  8 & $ 2.134\pm0.018$ & $224.02\pm0.33$ & $10.96\pm0.50$ & $16.62\pm0.50$ & \nodata & 2004-10-04 & P & no(a) &  \\
HD 218739                 &  1 & $ 7.050\pm0.030$ & $221.73\pm0.34$ & $ 7.45\pm0.50$ & $13.12\pm0.50$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  2 & $12.055\pm0.055$ & $238.54\pm0.34$ & $12.78\pm0.30$ & $18.45\pm0.30$ & \nodata & 2003-12-10 & P & no(a) &  \\
                          &  3 & $ 9.526\pm0.039$ & $287.92\pm0.34$ & $13.16\pm0.50$ & $18.83\pm0.50$ & \nodata & 2003-12-10 & P & no(a) &  \\
HD 219498                 &  1 & $ 8.862\pm0.022$ & $129.85\pm0.19$ & $ 8.69\pm0.14$ & $16.07\pm0.14$ & \nodata & 2002-08-30 & P & no(a) &  \\
                          &  2 & $ 9.792\pm0.032$ & $305.61\pm0.25$ & $11.76\pm0.07$ & $19.14\pm0.07$ & \nodata & 2002-08-30 & P & no(a) &  \\

\enddata
\tablerefs{FM00:~\citet{fabricius_makarov00}; G93:~\citet{ghez_etal93}; Hip:~\citet[][{\it Hipparcos}]{perryman_etal97}; MH04:~\citet{metchev_hillenbrand04}; MH06:~\citet{metchev_hillenbrand06}; WDS:~\citet[Washington Double Star Catalog:][and references therein]{mason_etal01b}.}
\tablecomments{Columns list: sample star, candidate companion number $N_C$,
angular separation $\rho$ and position angle $\theta$ of the candidate
companion at the discovery epoch, magnitude difference $\Delta K_S$ between the candidate companion and the primary, apparent magnitude $K_S$ of the companion, measured $J-K_S$ color for objects with obtained $J$-band data, epoch $t_0$ of discovery of the candidate companion, telescope used at the discovery epoch (``P''--Palomar, ``K''--Keck),
physical association of the candidate companion with the primary, and a pointer to a literature reference if the companion was already known.
The various physical association codes are: ``yes(a),'' ``yes(c),'' and ``yes(p)''---bona fide companions confirmed, respectively, through astrometry from the present survey only, from their
near-IR colors, or from combining the present astrometry with prior astrometry from the literature; ``no(a),'' ``no(c),'' ``no(e)''---non-physical companions as determined,
respectively, from the present astrometry, from their near-IR colors, or based on a non-point-like extended PSF; ``?''---undecided candidate companions.}
\end{deluxetable}

%\begin{deluxetable}{lcccccccccc}
\begin{deluxetable}{lcrrrrcccrc}
%\rotate
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Candidate Companions in the Shallow Sample \label{tab_shallow_companions}}
\tablehead{ & & \colhead{$\rho$} & \colhead{$\theta$} & \colhead{$\Delta K_S$} & 
	\colhead{$K_S$} & \colhead{$J-K_S$} & \colhead{$t_0$} \\
	\colhead{Primary Star} & \colhead{$N_C$} & \colhead{(arcsec)} & \colhead{(deg)} &
	\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(UT Date)} & 
	\colhead{Tel.} & \colhead{Assoc.} & \colhead{Ref.}}
\startdata	
HD 224873                 &  1 & $ 1.268\pm0.002$ & $171.44\pm0.12$ & $ 0.25\pm0.02$ & $7.57\pm0.03$ & $0.50\pm0.05$ & 2002-08-31 & P & yes(a) & WDS \\
HD 9472                   &  1 & $ 2.793\pm0.025$ & $343.69\pm0.30$ & $ 5.79\pm0.09$ & $11.83\pm0.09$ & $1.04\pm0.14$ & 2002-11-18 & P & yes(a) &  \\
RE J0137+18A              &  1 & $ 1.691\pm0.006$ & $ 24.60\pm0.12$ & $ 0.05\pm0.01$ & $7.49\pm0.02$ & $0.76\pm0.03$ & 2002-01-31 & P & yes(a) & WDS \\
HD 13531                  &  1 & $ 0.717\pm0.003$ & $ 16.79\pm0.43$ & $ 4.20\pm0.08$ & $9.88\pm0.08$ & $1.04\pm0.15$ & 2002-08-28 & P & yes(a) &  \\
1RXS J025223.5+372914     &  1 & $ 0.637\pm0.003$ & $ 91.28\pm0.28$ & $ 1.43\pm0.08$ & $10.77\pm0.08$ & $0.67\pm0.12$ & 2003-09-21 & P & yes(a) &  \\
                          &  2 & $ 5.255\pm0.016$ & $ 76.85\pm0.18$ & $ 4.37\pm0.09$ & $13.45\pm0.09$ & $0.50\pm0.13$ & 2003-09-21 & P & no(a) &  \\
2RE J0255+474             &  1 & $ 2.131\pm0.004$ & $272.63\pm0.16$ & $ 0.08\pm0.05$ & $7.29\pm0.06$ & $0.72\pm0.08$ & 2002-02-28 & P & yes(a) & WDS \\
                          &  2 & $11.469\pm0.033$ & $ 46.40\pm0.11$ & $ 7.00\pm0.10$ & $14.21\pm0.10$ & $0.57\pm0.14$ & 2002-02-28 & P & no(a) &  \\
HD 18940                  &  1 & $ 0.167\pm0.002$ & $  8.59\pm1.18$ & $ 0.78\pm0.03$ & $6.71\pm0.04$ & $0.51\pm0.08$ & 2002-08-29 & P & yes(c) & Hip \\
                          &  2 & $ 4.321\pm0.012$ & $207.38\pm0.12$ & $ 4.58\pm0.03$ & $10.08\pm0.04$ & $0.92\pm0.07$ & 2002-08-29 & P & ? &  \\
                          &  3 & $ 4.120\pm0.010$ & $203.78\pm0.13$ & $ 5.21\pm0.03$ & $10.71\pm0.04$ & $0.81\pm0.07$ & 2002-08-29 & P & ? &  \\
vB 1                      &  1 & $ 2.470\pm0.006$ & $200.63\pm0.14$ & $ 2.63\pm0.03$ & $8.62\pm0.04$ & $0.91\pm0.06$ & 2002-08-29 & P & yes(c) & WDS \\
HE 350                    &  1 & $ 8.464\pm0.016$ & $109.22\pm0.14$ & $ 5.85\pm0.21$ & $15.11\pm0.21$ & $1.50\pm0.37$ & 2003-09-20 & P & no(a) &  \\
                          &  2 & $ 6.896\pm0.011$ & $ 38.37\pm0.19$ & $ 7.66\pm0.30$ & $16.92\pm0.30$ & \nodata & 2004-10-04 & P & ? &  \\
HE 373                    &  1 & $ 2.081\pm0.005$ & $193.77\pm0.18$ & $ 5.24\pm0.10$ & $14.59\pm0.10$ & $0.98\pm0.14$ & 2003-09-20 & P & yes(a) & MH04 \\
                          &  2 & $11.598\pm0.031$ & $265.81\pm0.25$ & $ 7.51\pm0.30$ & $16.86\pm0.30$ & \nodata & 2003-09-20 & P & ? &  \\
                          &  3 & $ 8.478\pm0.034$ & $ 55.82\pm0.22$ & $ 8.37\pm0.30$ & $17.72\pm0.30$ & \nodata & 2003-09-20 & P & ? &  \\
HE 389                    &  1 & $ 9.023\pm0.016$ & $133.30\pm0.12$ & $ 5.47\pm0.13$ & $14.96\pm0.13$ & $1.10\pm0.18$ & 2003-09-20 & P & no(a) &  \\
HE 696                    &  1 & $ 0.448\pm0.001$ & $357.22\pm0.18$ & $ 2.72\pm0.08$ & $12.50\pm0.08$ & $0.70\pm0.12$ & 2003-09-20 & P & yes(a) & P02 \\
HE 935                    &  1 & $ 0.026\pm0.025$ & $247.44\pm0.21$ & $ 0.00\pm0.20$ & $9.21\pm0.20$ & $0.40\pm0.28$ & 2003-09-20 & P & yes(c) & P02 \\
                          &  2 & $ 3.116\pm0.025$ & $109.45\pm0.21$ & $ 8.70\pm0.30$ & $17.16\pm0.30$ & \nodata & 2003-09-20 & P & no(a) \\
HII 102                   &  1 & $ 3.599\pm0.009$ & $213.29\pm0.14$ & $ 3.07\pm0.10$ & $11.72\pm0.10$ & $1.05\pm0.14$ & 2003-09-20 & P & yes(a) & B97 \\
                          &  2 & $ 9.959\pm0.027$ & $240.21\pm0.16$ & $ 5.75\pm0.10$ & $14.40\pm0.10$ & $1.05\pm0.14$ & 2003-09-20 & P & ? &  \\
1RXS J034423.3+281224     &  1 & $ 0.425\pm0.002$ & $202.20\pm0.10$ & $ 1.13\pm0.10$ & $8.62\pm0.10$ & $0.48\pm0.22$ & 2002-11-17 & P & yes(a) & WDS \\
                          &  2 & $ 5.711\pm0.006$ & $313.30\pm0.12$ & $ 7.11\pm0.11$ & $14.27\pm0.11$ & \nodata & 2004-10-05 & P & ? &  \\
HII 571                   &  1 & $ 3.903\pm0.005$ & $ 66.10\pm0.08$ & $ 3.84\pm0.08$ & $13.07\pm0.08$ & $0.95\pm0.12$ & 2003-12-10 & P & yes(a) & B97,M92 \\
HII 1101                  &  1 & $ 9.167\pm0.016$ & $104.93\pm0.12$ & $ 5.70\pm0.09$ & $14.46\pm0.09$ & $0.40\pm0.16$ & 2003-12-10 & P & no(a) &  \\
HII 1182                  &  1 & $ 1.113\pm0.009$ & $219.69\pm0.26$ & $ 4.54\pm0.19$ & $13.48\pm0.19$ & \nodata & 2003-12-10 & P & yes(a) & B97 \\
%HII 1348\tablenotemark{\dag} &  1 & $ 1.097\pm0.003$ & $346.79\pm0.18$ & $ 5.15\pm0.09$ & $14.88\pm0.09$ & $1.16\pm0.13$ & 2004-10-03 & P & yes(a) &  \\
HII 2106                  &  1 & $ 0.240\pm0.010$ & $ 31.09\pm0.59$ & $ 1.71\pm0.12$ & $11.29\pm0.12$ & \nodata & 2003-12-10 & P & yes(a) & B97 \\
RX J0348.9+0110           &  1 & $ 0.047\pm0.007$ & $ 41.50\pm3.64$ & $ 0.00\pm0.05$ & $9.02\pm0.06$ & \nodata & 2003-12-10 & P & yes(a) &  \\
HII 2278                  &  1 & $ 0.331\pm0.005$ & $179.20\pm0.32$ & $ 0.03\pm0.02$ & $9.57\pm0.03$ & \nodata & 2003-12-10 & P & yes(a) & B97 \\
HII 2881                  &  1 & $ 0.099\pm0.005$ & $335.73\pm1.20$ & $ 0.26\pm0.09$ & $9.94\pm0.09$ & \nodata & 2003-12-10 & P & yes(a) & B97 \\
HD 285281                 &  1 & $ 0.770\pm0.001$ & $188.34\pm0.05$ & $ 1.20\pm0.10$ & $9.12\pm0.10$ & $0.66\pm0.14$ & 2002-02-01 & P & yes(a) & KL98 \\
HD 284135                 &  1 & $ 0.367\pm0.002$ & $253.23\pm0.21$ & $ 0.12\pm0.01$ & $8.58\pm0.02$ & \nodata & 2002-01-31 & P & yes(a) & WDS \\
HD 281691                 &  1 & $ 6.768\pm0.014$ & $138.91\pm0.13$ & $ 1.90\pm0.05$ & $10.30\pm0.06$ & $0.74\pm0.08$ & 2002-11-18 & P & yes(a) & KL98 \\
HD 26182                  &  1 & $ 0.818\pm0.002$ & $175.11\pm0.11$ & $ 0.92\pm0.08$ & $9.09\pm0.08$ & $0.42\pm0.11$ & 2003-12-10 & P & yes(c) & WDS \\
HD 284266                 &  1 & $ 0.569\pm0.006$ & $356.92\pm0.11$ & $ 1.90\pm0.10$ & $10.66\pm0.10$ & $0.89\pm0.41$ & 2002-01-31 & P & yes(a) & KL98 \\
HD 26990                  &  1 & $ 0.123\pm0.004$ & $163.56\pm1.40$ & $ 0.38\pm0.20$ & $6.81\pm0.20$ & $0.67\pm0.36$ & 2003-12-10 & P & yes(a) &  \\
vB 49                     &  1 & $ 2.139\pm0.017$ & $256.86\pm0.16$ & $ 4.60\pm0.14$ & $11.40\pm0.14$ & \nodata & 2003-01-12 & P & yes(c) &  \\
vB 52                     &  1 & $ 1.115\pm0.002$ & $236.40\pm0.18$ & $ 2.73\pm0.06$ & $9.10\pm0.06$ & $0.85\pm0.08$ & 2003-01-12 & P & yes(a) & P98 \\
vB 176                    &  1 & $ 0.227\pm0.003$ & $307.06\pm0.38$ & $ 0.28\pm0.09$ & $7.67\pm0.09$ & \nodata & 2003-12-10 & P & yes(a) & Hip \\
vB 66                     &  1 & $ 9.781\pm0.023$ & $248.88\pm0.11$ & $10.75\pm0.10$ & $16.91\pm0.10$ & \nodata & 2002-11-17 & P & ? &  \\
vB 91                     &  1 & $ 0.133\pm0.002$ & $172.98\pm2.79$ & $ 0.37\pm0.14$ & $7.72\pm0.14$ & \nodata & 2003-12-10 & P & yes(a) & WDS \\
vB 96                     &  1 & $ 0.171\pm0.003$ & $264.05\pm0.78$ & $ 0.36\pm0.10$ & $7.41\pm0.10$ & \nodata & 2003-12-10 & P & yes(p) & P98 \\
RX J0434.3+0226           &  1 & $ 1.340\pm0.022$ & $271.76\pm0.30$ & $ 2.38\pm0.05$ & $11.99\pm0.06$ & $0.77\pm0.11$ & 2003-01-12 & P & yes(c) &  \\
vB 106                    &  1 & $ 7.230\pm0.012$ & $ 76.50\pm0.44$ & $ 9.50\pm0.30$ & $15.94\pm0.30$ & \nodata & 2003-12-10 & P & no(a) &  \\
HD 282346                 &  1 & $ 0.461\pm0.001$ & $272.14\pm0.18$ & $ 1.13\pm0.04$ & $8.91\pm0.04$ & $0.61\pm0.17$ & 2002-11-18 & P & yes(a) & Hip \\
vB 142                    &  1 & $ 6.070\pm0.013$ & $123.82\pm0.16$ & $11.30\pm0.20$ & $18.04\pm0.20$ & \nodata & 2002-11-17 & P & no(a) &  \\
1RXS J051111.1+281353     &  1 & $ 0.495\pm0.001$ & $211.51\pm0.10$ & $ 0.39\pm0.04$ & $8.77\pm0.05$ & $0.69\pm0.07$ & 2002-02-28 & P & yes(a) &  \\
HD 36869                  &  1 & $ 8.230\pm0.014$ & $152.30\pm0.12$ & $ 3.10\pm0.35$ & $9.95\pm0.35$ & $0.93\pm0.35$ & 2003-01-14 & P & yes(a) &  \\
                          &  2 & $ 8.043\pm0.016$ & $249.72\pm0.20$ & $ 7.59\pm0.15$ & $14.44\pm0.15$ & \nodata & 2003-01-14 & P & ? &  \\
HD 61994                  &  1 & $ 5.210\pm0.008$ & $ 77.00\pm0.08$ & $ 7.32\pm0.13$ & $12.67\pm0.13$ & $0.28\pm0.30$ & 2002-11-18 & P & no(c) &  \\
HD 69076                  &  1 & $ 1.232\pm0.005$ & $101.06\pm0.11$ & $ 3.91\pm0.05$ & $10.38\pm0.05$ & $1.04\pm0.21$ & 2002-11-18 & P & yes(a) &  \\
HD 71974                  &  1 & $ 0.383\pm0.014$ & $ 87.34\pm0.63$ & $ 0.42\pm0.05$ & $6.45\pm0.06$ & $0.35\pm0.21$ & 2002-03-03 & P & yes(c) & S99 \\
HD 72760                  &  1 & $ 0.964\pm0.007$ & $215.08\pm0.38$ & $ 4.84\pm0.01$ & $10.28\pm0.02$ & $1.01\pm0.04$ & 2002-11-16 & P & yes(c) &  \\
HD 77407                  &  1 & $ 1.659\pm0.004$ & $353.36\pm0.04$ & $ 2.00\pm0.10$ & $7.60\pm0.10$ & $0.90\pm0.14$ & 2002-01-31 & P & yes(a) & M04 \\
HD 78899                  &  1 & $ 8.174\pm0.013$ & $ 75.76\pm0.12$ & $ 3.36\pm0.08$ & $9.17\pm0.08$ & $0.79\pm0.13$ & 2003-12-09 & P & ? &  \\
HD 91962                  &  1 & $ 0.842\pm0.003$ & $176.00\pm0.11$ & $ 1.37\pm0.06$ & $7.03\pm0.06$ & $0.73\pm0.13$ & 2002-03-02 & P & yes(a) & WDS \\
                          &  2 & $ 0.142\pm0.004$ & $ 56.17\pm1.76$ & $ 1.25\pm0.11$ & $6.94\pm0.11$ & $0.98\pm0.19$ & 2003-05-10 & P & yes(c) &  \\
HD 99565                  &  1 & $ 0.408\pm0.001$ & $  6.13\pm0.18$ & $ 0.09\pm0.05$ & $6.55\pm0.05$ & $0.48\pm0.06$ & 2003-01-11 & P & yes(a) & WDS \\
HD 108799                 &  1 & $ 2.070\pm0.006$ & $338.46\pm0.09$ & $ 1.47\pm0.02$ & $6.30\pm0.03$ & $0.80\pm0.06$ & 2003-05-10 & P & yes(a) & WDS \\
HD 108944                 &  1 & $ 1.941\pm0.006$ & $345.48\pm0.18$ & $ 3.49\pm0.02$ & $9.56\pm0.03$ & $0.85\pm0.09$ & 2002-03-03 & P & yes(a) &  \\
HD 112196                 &  1 & $ 1.501\pm0.001$ & $ 55.52\pm0.09$ & $ 2.07\pm0.01$ & $7.77\pm0.02$ & $0.73\pm0.04$ & 2002-02-01 & P & yes(a) &  \\
HD 115043                 &  1 & $ 1.639\pm0.003$ & $358.61\pm0.05$ & $ 4.87\pm0.08$ & $10.22\pm0.08$ & $0.86\pm0.12$ & 2003-12-09 & P & yes(a) & L05 \\
HD 129333                 &  1 & $ 0.717\pm0.009$ & $172.77\pm0.11$ & $ 2.83\pm0.05$ & $8.82\pm0.05$ & $0.81\pm0.07$ & 2003-01-11 & P & yes(a) & DM91,MH04 \\
HD 134319                 &  1 & $ 5.356\pm0.020$ & $260.77\pm0.10$ & $ 4.00\pm0.10$ & $10.79\pm0.10$ & $0.85\pm0.11$ & 2002-03-02 & P & yes(a) & L05 \\
HD 135363                 &  1 & $ 0.251\pm0.003$ & $121.35\pm0.46$ & $ 0.68\pm0.10$ & $7.34\pm0.10$ & $0.57\pm0.14$ & 2002-02-01 & P & yes(a) & L07 \\
RX J1541.1--2656          &  1 & $ 6.261\pm0.018$ & $ 82.05\pm0.13$ & $ 3.13\pm0.02$ & $12.05\pm0.03$ & \nodata & 2003-07-15 & P & ? &  \\
                          &  2 & $ 6.250\pm0.015$ & $224.11\pm0.15$ & $ 7.19\pm0.11$ & $16.11\pm0.11$ & \nodata & 2003-07-15 & P & no(a) &  \\
PZ99 J161329.3--231106  &  1 & $ 1.430\pm0.002$ & $ 91.41\pm0.05$ & $ 2.70\pm0.05$ & $11.28\pm0.05$ & $0.87\pm0.08$ & 2003-05-10 & P & yes(a) &  \\
HD 150554                 &  1 & $11.595\pm0.023$ & $183.44\pm0.08$ & $ 3.06\pm0.10$ & $9.37\pm0.10$ & $1.03\pm0.14$ & 2003-05-10 & P & yes(p) & WDS \\
HD 152555                 &  1 & $ 3.819\pm0.008$ & $ 56.86\pm0.15$ & $ 3.78\pm0.02$ & $10.14\pm0.03$ & $0.81\pm0.05$ & 2002-08-31 & P & yes(a) &  \\
HD 155902                 &  1 & $ 0.062\pm0.007$ & $  0.28\pm6.05$ & $ 0.50\pm0.30$ & $6.26\pm0.30$ & $0.39\pm0.42$ & 2003-09-21 & P & yes(c) & \\
HD 157664                 &  1 & $ 0.036\pm0.002$ & $118.76\pm3.21$ & $ 0.00\pm0.10$ & $7.46\pm0.10$ & $0.31\pm0.14$ & 2003-05-10 & P & yes(a) &  \\
HD 166435                 &  1 & $ 2.653\pm0.022$ & $273.69\pm0.26$ & $10.67\pm0.20$ & $15.99\pm0.20$ & $-0.15\pm0.28$ & 2002-06-23 & P & no(a) &  \\
                          &  2 & $10.376\pm0.030$ & $281.28\pm0.12$ & $11.90\pm0.20$ & $17.22\pm0.20$ & $0.54\pm0.22$ & 2002-06-23 & P & no(a) &  \\
                          &  3 & $ 9.496\pm0.020$ & $183.40\pm0.19$ & $11.48\pm0.20$ & $16.80\pm0.20$ & $0.18\pm0.28$ & 2002-06-23 & P & no(a) &  \\
                          &  4 & $ 3.293\pm0.009$ & $239.04\pm0.45$ & $13.50\pm0.30$ & $18.82\pm0.30$ & \nodata & 2002-08-30 & P & no(a) &  \\
HD 175742                 &  1 & $ 2.637\pm0.043$ & $ 88.98\pm0.83$ & $10.75\pm0.09$ & $16.88\pm0.09$ & \nodata & 2004-06-28 & P & ? &  \\
                          &  2 & $ 9.362\pm0.044$ & $198.76\pm0.28$ & $11.21\pm0.09$ & $17.34\pm0.09$ & \nodata & 2004-06-28 & P & ? &  \\
                          &  3 & $ 9.454\pm0.049$ & $308.56\pm0.28$ & $10.86\pm0.09$ & $16.99\pm0.09$ & \nodata & 2004-06-28 & P & ? &  \\
                          &  4 & $ 7.567\pm0.020$ & $335.36\pm0.52$ & $13.00\pm0.23$ & $19.13\pm0.23$ & \nodata & 2004-06-28 & P & ? &  \\
HD 193216                 &  1 & $ 8.693\pm0.016$ & $ 44.48\pm0.12$ & $10.54\pm0.15$ & $16.94\pm0.15$ & \nodata & 2003-07-16 & P & no(a) &  \\
                          &  2 & $11.674\pm0.023$ & $231.85\pm0.18$ & $12.01\pm0.24$ & $18.41\pm0.24$ & \nodata & 2003-07-16 & P & no(a) &  \\
                          &  3 & $ 4.209\pm0.026$ & $ 66.51\pm0.23$ & $12.20\pm0.24$ & $18.60\pm0.24$ & \nodata & 2003-07-16 & P & no(a) &  \\
                          &  4 & $11.330\pm0.021$ & $326.18\pm0.12$ & $12.08\pm0.14$ & $18.49\pm0.14$ & \nodata & 2004-06-27 & P & ? &  \\
HD 199143                 &  1 & $ 1.053\pm0.002$ & $324.20\pm0.14$ & $ 2.08\pm0.08$ & $8.04\pm0.08$ & $0.89\pm0.12$ & 2002-06-23 & P & yes(a) & JB01 \\
HD 201989                 &  1 & $ 2.079\pm0.013$ & $159.56\pm0.14$ & $ 3.97\pm0.08$ & $9.70\pm0.08$ & $1.04\pm0.14$ & 2003-07-16 & P & yes(c) &  \\
RX J2312.0+2245           &  1 & $ 2.860\pm0.005$ & $ 27.94\pm0.12$ & $ 4.15\pm0.10$ & $12.40\pm0.10$ & $0.83\pm0.14$ & 2002-08-30 & P & yes(a) &  \\
RX J2313.0+2345           &  1 & $ 1.406\pm0.003$ & $ 54.60\pm0.13$ & $ 1.79\pm0.01$ & $10.60\pm0.02$ & $0.75\pm0.04$ & 2002-08-30 & P & yes(c) &  \\
HD 221613                 &  1 & $ 0.173\pm0.003$ & $132.28\pm1.33$ & $ 1.22\pm0.10$ & $7.07\pm0.10$ & $0.58\pm0.16$ & 2002-11-18 & P & yes(a) & WDS \\

\enddata
\tablerefs{B97:~\citet{bouvier_etal97}; DM91:~\citet{duquennoy_mayor91}; Hip:~\citet[][{\it Hipparcos}]{perryman_etal97}; JB01:~\citet{jayawardhana_brandeker01}; KL98:~\citet{kohler_leinert98}; L05:~\citet{lowrance_etal05}; L07:~\citet{lafreniere_etal07}; M04:~\citet{mugrauer_etal04}; M92:~\citet{mermilliod_etal92}; MH04:~\citet{metchev_hillenbrand04}; P02:~\citet{patience_etal02}; P98:~\citet{patience_etal98}; S99:~\citet{soderhjelm99}; WDS:~\citet[Washington Double Star Catalog:][and references therein]{mason_etal01b}.}
%\tablenotetext{a}{HII~1348 is not part of the unbiased survey for companions.}
\end{deluxetable}

\begin{deluxetable}{lcccrr}
\tablewidth{0pt}
\tablecaption{Color Companions and Their Chance Alignment Probabilities \label{tab_color_comp}}
\tablehead{\colhead{Companion to} & \colhead{$N_C$}
	& \colhead{$\rho$} & \colhead{$\Delta K_S$} & \colhead{$K_S$} &
	\colhead{CAP} \\
	& & \colhead{(arcsec)} & \colhead{(mag)} & \colhead{(mag)} &
	\colhead{(\%)}}
\startdata
HD 15526                  &  1 &  0.0770 &  0.00 & $8.01\pm0.10$ &  0.8 \\
HD 155902                 &  1 &  0.0620 &  0.50 & $5.73\pm0.10$ & 14.3 \\
HD 18940                  &  1 &  0.1670 &  0.78 & $6.28\pm0.10$ &  1.5 \\
HD 201989                 &  1 &  2.0790 &  3.97 & $9.70\pm0.08$ &  0.9 \\
vB 1                      &  1 &  2.4700 &  2.63 & $8.62\pm0.10$ &  0.9 \\
HD 245567                 &  1 &  0.3480 &  1.79 & $9.38\pm0.10$ &  0.8 \\
HD 26182                  &  1 &  0.8180 &  0.92 & $8.71\pm0.10$ &  2.3 \\
vB 49                     &  1 &  2.1390 &  4.56 & $11.36\pm0.10$ &  1.3 \\
HD 71974                  &  1 &  0.3830 &  0.42 & $5.89\pm0.10$ &  1.7 \\
HD 72760                  &  1 &  0.9640 &  4.84 & $10.26\pm0.10$ &  0.9 \\
HD 91962                  &  2 &  0.1420 &  1.25 & $6.64\pm0.10$ &  0.9 \\
HE 935                    &  1 &  0.0260 &  0.30 & $8.76\pm0.10$ &  6.7 \\
RX J0329.1+0118           &  1 &  3.7610 &  3.62 & $12.82\pm0.10$ &  0.7 \\
RX J0354.4+0535           &  2 &  0.2050 &  2.10 & $10.77\pm0.10$ &  1.4 \\
RX J0434.3+0226           &  1 &  1.3400 &  2.38 & $11.88\pm0.10$ &  1.2 \\
RX J2313.0+2345           &  1 &  1.4060 &  1.79 & $10.41\pm0.10$ &  1.4 \\
ScoPMS 27                 &  1 &  0.0790 &  0.60 & $8.64\pm0.10$ &  0.7 \\
\enddata
\tablecomments{Most columns headings are as for Tables~\ref{tab_deep_companions} and \ref{tab_shallow_companions}.  CAP is the chance alignment probability from Equation~\ref{eq_cap} in \S~\ref{sec_assoc_cmd}.} 
\end{deluxetable}

%\begin{deluxetable}{lccccccc}
%\rotate
%\tabletypesize{\scriptsize}
%\tablewidth{0pt}
%\tablecaption{Observed Changes in the Relative Positions of Candidate Companions to ScoPMS~214
%\label{tab_scopms214_ccs}}
%\tablehead{ & \colhead{$\Delta\alpha \pm \sigma(\Delta\alpha)$} 
%	& \colhead{$\Delta\delta \pm \sigma(\Delta\delta)$} 
%	& \colhead{$\Delta\rho \pm \sigma(\Delta\rho)$} 
%	& \colhead{$\Delta\theta \pm \sigma(\Delta\theta)$} 
%	& & & & & \colhead{$\Delta t$} \\
%	\colhead{$N_C$} & \colhead{(arcsec)} & \colhead{(arcsec)}
%	& \colhead{(arcsec)} & \colhead{(arcsec)} 
%	& \colhead{$\Delta\alpha / \sigma(\Delta\alpha)$}
%	& \colhead{$\Delta\delta / \sigma(\Delta\delta)$} & \colhead{(days)}}
%\startdata
%1 &
%2
%3
%4
%5
%6
%7
%8
%9
%10
%11
%12
%\enddata
%\end{deluxetable}

%\begin{deluxetable}{lll}
%\tablewidth{0pt}
%\tablecaption{Deep Sample Stars without Candidate Companions \label{tab_deep_nocompanions}}
%\tablehead{\multicolumn{3}{c}{List of Stars}}
%\startdata
%\input{nocomp_deep_sorted_new.tab}
%\enddata
%\end{deluxetable}

%\begin{deluxetable}{llll}
%\tablewidth{0pt}
%\tablecaption{Shallow Sample Stars without Candidate Companions 
%\label{tab_shallow_nocompanions}}
%\tablehead{\multicolumn{4}{c}{List of Stars}}
%\startdata
%\input{nocomp_shallow_sorted.tab}
%\enddata
%\end{deluxetable}

\begin{deluxetable}{lrrrcccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{New and Confirmed Secondaries \label{tab_stellar_comps}}
\tablehead{ & \colhead{$M_{K_S}$} & \multicolumn{2}{c}{Projected Separation}
	& \colhead{$M_2$} & & & \\
	\cline{3-4}
	\colhead{Companion} & \colhead{(mag)} & \colhead{(arcsec)} 
	& \colhead{(AU)} & \colhead{(\Msun)} & \colhead{$q$} & 
	\colhead{Sample\tablenotemark{a}} & \colhead{Ref.}}
\startdata
HD 224873B                & $ 4.12\pm0.22$ &  1.27 &  62.13 & 0.84 &  0.98 & AD$_{30}$ & WDS \\
HD 9472B                  & $ 9.24\pm0.11$ &  2.79 &  92.17 & 0.11 &  0.10 &           & \\
RE J0137$+$18B            & $ 3.46\pm0.27$ &  1.69 & 108.22 & 0.63 &  0.97 & AD$_{30}$ & WDS \\
HD 13531B                 & $ 7.81\pm0.12$ &  0.72 &  18.64 & 0.19 &  0.20 & AD$_{30}$ & \\
HD 15526B                 & $ 3.63\pm0.54$ &  0.08 &   8.16 & 0.90 &  1.00 & AD        & \\
1RXS J025223.5$+$372914B  & $ 4.62\pm1.09$ &  0.64 & 108.29 & 0.71 &  0.66 & AD$_{30}$ & \\
2RE J0255$+$474B          & $ 3.80\pm1.09$ &  2.13 & 106.55 & 0.91 &  0.99 & AD$_{30}$ & WDS \\
RX J0258.4$+$2947B        & $ 5.15\pm1.13$ &  0.09 &   8.60 & 0.59 &  0.78 & AD        & \\
HD 18940B                 & $ 4.05\pm0.08$ &  0.17 &   5.68 & 0.86 &  0.83 &           & Hip \\
vB 1B                     & $ 5.45\pm0.05$ &  2.47 & 106.46 & 0.56 &  0.47 &           & WDS \\
HE 373B                   & $ 8.20\pm0.16$ &  2.08 & 395.39 & 0.10 &  0.08 &           & MH04 \\
HE 696B                   & $ 6.11\pm0.15$ &  0.45 &  85.12 & 0.39 &  0.38 &           & P02 \\
RX J0329.1$+$0118B        & $ 7.82\pm1.09$ &  3.76 & 376.10 & 0.11 &  0.12 & AD$_{30}$ & MH04 \\
HE 935B                   & $ 2.82\pm0.24$ &  0.03 &   4.94 & 1.20 &  1.00 &           & P02 \\
HII 102B                  & $ 6.10\pm0.14$ &  3.60 & 478.67 & 0.43 &  0.39 & AD$_{30}$ & B97 \\
1RXS J034423.3$+$281224B  & $ 5.17\pm0.20$ &  0.43 &  20.83 & 0.57 &  0.71 & AD        & WDS \\
HII 571B                  & $ 7.45\pm0.13$ &  3.90 & 519.10 & 0.20 &  0.20 &           & B97, M92 \\
HII 1182B                 & $ 7.86\pm0.21$ &  1.11 & 148.03 & 0.15 &  0.14 &           & B97 \\
HII 2106B                 & $ 5.67\pm0.15$ &  0.24 &  31.92 & 0.51 &  0.59 &           & B97 \\
RX J0348.9$+$0110B        & $ 4.02\pm1.09$ &  0.05 &   4.70 & 0.87 &  1.00 &           & \\
HII 2278B                 & $ 3.95\pm0.10$ &  0.33 &  44.02 & 0.89 &  0.99 &           & B97 \\
HII 2881B                 & $ 4.32\pm0.13$ &  0.10 &  13.17 & 0.79 &  0.92 &           & B97 \\
RX J0354.4$+$0535B        & $ 5.92\pm1.10$ &  0.21 &  20.50 & 0.48 &  0.50 & AD        & \\
HD 285281B                & $ 5.67\pm0.20$ &  0.77 &  37.73 & 0.19 &  0.42 & AD$_{30}$ & KL98 \\
HD 284135B                & $ 2.85\pm1.09$ &  0.37 &  51.38 & 0.98 &  0.93 & AD        & WDS \\
HD 281691B                & $ 4.57\pm1.09$ &  6.77 & 947.52 & 0.68 &  0.60 & AD$_{30}$ & KL98 \\
HD 26182B                 & $ 4.09\pm1.09$ &  0.82 &  81.80 & 0.79 &  0.72 & AD$_{30}$ & WDS \\
HD 284266B                & $ 4.93\pm1.09$ &  0.57 &  79.66 & 0.43 &  0.38 & AD$_{30}$ & KL98 \\
HD 26990B                 & $ 4.09\pm0.24$ &  0.12 &   4.31 & 0.84 &  0.91 &           & \\
vB 49B                    & $ 7.60\pm0.15$ &  2.14 & 122.99 & 0.22 &  0.19 &           & \\
vB 52B                    & $ 5.84\pm0.07$ &  1.12 &  49.95 & 0.49 &  0.45 &           & P98 \\
vB 176B                   & $ 4.26\pm0.10$ &  0.23 &  10.90 & 0.80 &  0.99 &           & Hip \\
vB 91B                    & $ 4.41\pm0.14$ &  0.13 &   6.10 & 0.76 &  0.94 &           & WDS \\
vB 96B                    & $ 4.12\pm0.11$ &  0.17 &   7.76 & 0.84 &  0.97 &           & P98 \\
RX J0434.3$+$0226B        & $ 5.96\pm0.33$ &  1.34 & 215.74 & 0.38 &  0.39 & AD$_{30}$ & \\
HD 282346B                & $ 4.65\pm0.43$ &  0.46 &  32.73 & 0.70 &  0.73 & AD        & Hip \\
HD 31950B                 & $ 7.51\pm1.09$ &  2.60 & 259.60 & 0.13 &  0.12 & AD$_{30}$ & \\
1RXS J051111.1$+$281353B  & $ 2.73\pm0.20$ &  0.50 &  68.81 & 0.80 &  0.76 & AD        & \\
HD 36869B                 & $ 5.66\pm0.72$ &  8.23 & 592.56 & 0.36 &  0.30 & AD$_{30}$ & \\
HD 245567B                & $ 4.19\pm0.39$ &  0.35 &  41.41 & 0.30 &  0.27 & AD        & \\
HD 49197B                 & $11.02\pm0.17$ &  0.95 &  42.66 & 0.06 &  0.05 & AD$_{30}$ & MH04 \\
HD 69076B                 & $ 7.72\pm0.08$ &  1.23 &  41.89 & 0.20 &  0.22 &           & \\
HD 71974B                 & $ 4.14\pm0.10$ &  0.38 &  11.11 & 0.83 &  0.92 &           & S99 \\
HD 72760B                 & $ 8.59\pm0.05$ &  0.96 &  21.02 & 0.13 &  0.15 &           & \\
HD 77407B                 & $ 5.21\pm0.12$ &  1.66 &  49.77 & 0.49 &  0.48 & AD$_{30}$ & M04 \\
HD 91782B                 & $ 7.34\pm0.13$ &  1.00 &  56.11 & 0.23 &  0.20 & AD$_{30}$ & \\
HD 91962B                 & $ 4.19\pm0.13$ &  0.84 &  31.15 & 0.82 &  0.44\tablenotemark{\ddag} & AD$_{30}$ & WDS \\
HD 91962C                 & $ 4.10\pm0.16$ &  0.14 &   5.25 & 0.85 &  0.76 & AD        & \\
HD 92855B                 & $ 7.68\pm0.11$ &  2.93 & 105.62 & 0.18 &  0.16 & AD$_{30}$ & FM30 \\
HD 99565B                 & $ 3.83\pm0.19$ &  0.41 &  14.28 & 0.91 &  0.98 &           & WDS \\
GQ LeoB                   & $ 5.09\pm1.09$ &  0.25 &  12.40 & 0.61 &  0.99 & AD        & \\
HD 108799B                & $ 4.31\pm0.09$ &  2.07 &  51.75 & 0.79 &  0.69 & AD$_{30}$ & WDS \\
HD 108944B                & $ 6.34\pm0.10$ &  1.94 &  85.40 & 0.41 &  0.34 & AD$_{30}$ & \\
HD 112196B                & $ 5.11\pm0.13$ &  1.50 &  51.03 & 0.59 &  0.52 & AD$_{30}$ & \\
HD 115043B                & $ 8.15\pm0.09$ &  1.64 &  42.61 & 0.16 &  0.15 &           & L05 \\
HD 129333B                & $ 6.16\pm0.08$ &  0.72 &  24.38 & 0.38 &  0.36 & AD$_{30}$ & DM91, MH04 \\
HD 134319B                & $ 7.57\pm0.11$ &  5.36 & 235.66 & 0.13 &  0.13 & AD$_{30}$ & L05 \\
HD 135363B                & $ 5.03\pm0.12$ &  0.25 &   7.28 & 0.60 &  0.84 & AD        & L07 \\
HD 139498B                & $ 2.74\pm0.17$ &  0.31 &  39.50 & 1.22 &  1.00 & AD        & WDS \\
HD 142361B                & $ 4.17\pm0.32$ &  0.71 &  71.21 & 0.37 &  0.22 & AD$_{30}$ & G93 \\
ScoPMS 27B                & $ 3.33\pm0.63$ &  0.08 &  11.46 & 0.65 &  0.64 & AD        & \\
ScoPMS 52B                & $ 3.12\pm0.61$ &  0.14 &  20.88 & 0.76 &  0.62 & AD        & G93 \\
PZ99 J161329.3$-$231106B & $ 5.47\pm0.60$ &  1.43 & 207.35 & 0.14 &  0.14 & AD$_{30}$ & \\
PZ99 J161411.0$-$230536B & $ 2.51\pm0.61$ &  0.22 &  32.19 & 1.17 &  0.91 & AD        & \\
HD 150554B                & $ 6.10\pm0.14$ & 11.60 & 521.78 & 0.45 &  0.39 & AD$_{30}$ & WDS \\
HD 152555B                & $ 6.73\pm0.14$ &  3.82 & 183.31 & 0.31 &  0.27 &           & \\
HD 155902B                & $ 4.02\pm0.31$ &  0.06 &   1.74 & 0.86 &  0.90 &           & \\
HD 157664B                & $ 2.84\pm0.16$ &  0.04 &   3.02 & 1.10 &  0.93 &           & \\
HD 165590B                & $ 3.62\pm0.11$ &  0.45 &  16.81 & 0.90 &  0.80 & AD        & Hip \\
HD 199143B                & $ 4.63\pm0.12$ &  1.05 &  50.54 & 0.49 &  0.39 & AD$_{30}$ & JB01 \\
HD 200746B                & $ 5.07\pm0.36$ &  0.23 &   9.99 & 0.62 &  0.60 & AD        & Hip \\
HD 201989B                & $ 7.31\pm0.11$ &  2.08 &  62.37 & 0.25 &  0.24 &           & \\
HD 203030B                & $13.15\pm0.14$ & 11.92 & 488.84 & 0.02 &  0.02 & AD$_{30}$ & MH06 \\
RX J2312.0$+$2245B        & $ 6.52\pm1.09$ &  2.86 & 429.00 & 0.38 &  0.28 &           & \\
RX J2313.0$+$2345B        & $ 4.72\pm1.09$ &  1.41 & 210.90 & 0.35 &  0.31 & AD$_{30}$ & \\
HD 221613B                & $ 4.48\pm0.12$ &  0.17 &   5.71 & 0.74 &  0.72 &           & WDS \\

\enddata
\tablenotetext{a}{``AD'' denotes companions to stars in the 128-star minimally biased AD sample (\S~\ref{sec_ad_sample}).  ``AD$_{30}$'' marks the 30
% was 30
 companions to AD stars that reside at projected separations between 0$\farcs55$--12$\farcs$5.}
\tablenotetext{b}{The mass ratio for the more distant companion B in the triple system HD~91962ABC is calculated as $q=M_B/(M_A+M_C)$.}
\tablerefs{B97:~\citet{bouvier_etal97}; DM91:~\citet{duquennoy_mayor91}; FM00:~\citet{fabricius_makarov00}; G93:~\citet{ghez_etal93}; Hip:~\citet[][{\it Hipparcos}]{perryman_etal97}; JB01:~\citet{jayawardhana_brandeker01}; KL98:~\citet{kohler_leinert98}; L05:~\citet{lowrance_etal05}; L07:~\citet{lafreniere_etal07}; M04:~\citet{mugrauer_etal04}; M92:~\citet{mermilliod_etal92}; MH:~\citet{metchev_hillenbrand04}; MH06:~\citet{metchev_hillenbrand06}; P02:~\citet{patience_etal02}; P98:~\citet{patience_etal98}; S99:~\citet{soderhjelm99}; WDS:~\citet[Washington Double Star Catalog:][and references therein]{mason_etal01b}.}

\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Direct Imaging Surveys for Brown Dwarf Companions \label{tab_surveys}}
\tablehead{ & & & & \colhead{Age\tablenotemark{b}} & \colhead{Mass\tablenotemark{b}} &
	\colhead{$d$\tablenotemark{b}} & \colhead{$\rho_{\rm out}$\tablenotemark{b}} & 
	\colhead{Sensitivity\tablenotemark{b}} & & \colhead{$f_{\rm BD}$} & & \\
	\colhead{Survey} & \colhead{Sample\tablenotemark{a}} & \colhead{Stars} & \colhead{SpT\tablenotemark{b}} &
	\colhead{(Gyr)} & \colhead{\Msun} & \colhead{(pc)} & \colhead{(AU)} &
	\colhead{(\Mj)} & \colhead{$N_{\rm BD}$} & \colhead{(\%)} & \colhead{Label} &
	\colhead{Comments}}
\startdata	
%\input{surveys_labeled.tex}
% Survey &			Stars &	SpT &	Age &	Mass &	Dist &	a &	Lim.mass & BDs & Det. rate & Label & Comments \\
%						(Gyr) &	(Msun) & (pc) &	(AU) &	(Mjup) &  &	(\%)
\citet{marcy_butler00} &        field & 500 &   G5 ? &  5.0 &   1.0 ? & \nodata&3 &     0.5 &   2 &     0.40 &		MB00 &	1 \\
\citet{schroeder_etal00} &      field & 23 &    M1.5 &  5.0 &   0.5 &   3.5 &   53  &   30 &    0 &     0    &		S00 \\
\citet{brandner_etal00} &       Cha T, Sco-Cen & 24 &    M1.5 &  0.005 & 0.6 &   150 &   1500 &  3 &     0 &     0    &		B00 \\
\citet{oppenheimer_etal01} &  field &  164 &   M1 &    5.0 &   0.5 &   5.9 &   177 &   35 &    1 &     0.61 &		O01 \\
\citet{gizis_etal01} &             field & 60 ? &  K ? &   5.0 &   0.8 ? & $<25$ & 10000 &  40 &    3 &     5.00 &		G01 &	2 \\
\citet{potter_etal02} &	        young field & 31 &    G5 ? &  0.5 &   1.1 &   20 ? &  200 ? & 30 &    1 &     3.22 &		P02 &	3 \\
\citet{hinz_etal02} &              field & 66 &    M3.5 &  5 &     0.2 &   5.8 &   1480 &  40 &    0 &     0    &		H02 \\
\citet{neuhauser_guenther04} & Tuc-Hor & 25 &    G5 ? &  0.035 & 1.2 &   60 &    4320 &  13 &    1 &     4.00 &		NG04 &	4 \\
\citet{mccarthy_zuckerman04} & young field & 83 &    M1 &    0.3 &   0.5 &   15 &    225 &   30 &    0 &     0    & 		MZ04 &	5 \\
\citet{masciadri_etal05} &      young field & 28 &    M0 &    0.012 & 0.8 &   21 &    147 &   5 &     0 &     0    &		M05 \\
\citet{carson_etal05} &	        field & 80 &    K7 &    5 &     0.7 &   10.3 &  155 &   50 &    0 &     0    &		CE05 \\
\citet{luhman_etal05e} &        IC 348& 150 &   M4.5 &  0.002 & 0.2 &   315 &   1600 &  6 &     0 &     0    &		LMG05 \\
\citet{lowrance_etal05} &       young field & 45 &    K5 &    0.15 &  0.75 &  30 &    200 &   10 &    1 &     2.22 &		L05 \\
\citet{chauvin_etal05b} &       young field & 50 &    K ? &   0.035 ?&1.0 ? & 60 ? &  420 ? &	5 ? &   1 &     2.00 &		CL05 &	6 \\
%\citet{luhman_etal07b} &       121 &   G5? &   1.0 ? & 1.1 &   50 ? &  4000 &  20 &    2 &     1.65 \\
\citet{kouwenhoven_etal05, kouwenhoven_etal07} & 
				Sco OB2 & 199 &   A  &    15 &    2.0 ? & 130 &   520 &   30 &    1 &     0.50 &          K05 &	7 \\
%\citet{kouwenhoven_etal07} &    31 &   B9 &    15 &    X &     130 &   
\citet{luhman_etal07b} &        young field & 73 &    G6 &    0.12 &  1.1 &   30 &    4500 &  13 ? &  1 &     1.37 &		L07$_1$ & 8 \\
\citet{luhman_etal07b} &        field & 48 &    G3 &    5.0 &   1.0 &   22 &    3300 &  30 ? &  1 &     2.08 &		L07$_2$ & 8 \\
%\citet{tanner_etal07} & 	14 &	G8 &	0.13 &	1.05 &  130 &   130 &   400 &   
\citet{tanner_etal07} & 		Taurus & 15 &	K7 &	0.002 &	1.5 &   140 &   140 &   50 &    0 &     0.00 &		T07 &	9 \\
\citet{biller_etal07} &	        young field & 54 &    K2 &    0.03 &  1.0 &   25 &    50  &   5 &     0 &     0    &		B07  \\
\citet{lafreniere_etal07} &     young field & 85 &    K0 &    0.1 &   1.0 &   22 &    200 &   2 &     1 &     1.18 &		LD07 \\
\citet{lafreniere_etal08} &    IC 348 & 126 &   M2.5 & 0.002 & 0.29 & 160 &   960 &  13 &      0 &
0     &          L08 \\
\citet{kraus_etal08} &          Upper Sco & 82 &    M0 &    0.005 & 0.7 &  145 &   435 &   13 &     1 &     1.22 &          K08 &   10 \\
This work &                        young field & 100 &   G5 &    0.08 &  1.1 &   115 &   1440 &  13 &    2 &     1.98 &		MH \\
%
% Also: Kraus, Frenchies (Marchal et al. 2003) - nope
% Kouwenhoven et al. (2007): 22 (31?) AB stars, 1 BD, K<17, 1430 AU, 30 Mj, no proper motion follow-up.
% Kouwenhoven et al. (2005): 199 AB stars, no BD, no proper motion follow-up, 30 Mj

\enddata
\tablenotetext{a}{The target source sample for each work.}
\tablenotetext{b}{Median value for the primary stars in the survey.}
\tablecomments{Surveys are listed in approximate chronological order.  For $\geq0.3$~Gyr-old stars, masses are estimated from the models of \citet{baraffe_etal98}.  For solar neighborhood-aged ($\approx5$~Gyr) stars, mass estimates follow the spectral type--mass correspondence from \citet{cox00}.  The median outer projected separation $\rho_{\rm out}$ is obtained as the product of the median sample distance $d$ and the half-width of the FOV (i.e., the OWA) of the imager used in the survey.  The sensitivity of each survey, in units of the limiting companion mass, corresponds to the median sensitivity to substellar companions at the widest probed separations, generally well outside the contrast-limited regime.  Where this sensitivity was not explicitly stated, it was estimated based on the published survey depth and on substellar evolutionary models from \citet{chabrier_etal00} and \citet{baraffe_etal03}.  $N_{\rm BD}$ and $f_{\rm BD}$ are the number of detected brown dwarf companions and the fraction of survey stars with brown dwarf companions, respectively.  The label in the penultimate column refers to the survey identifier in Figure~\ref{fig_surveys}.  The comments on the adopted parameters for each survey from the last column are as follows: 
{\bf 1.}\ Included for comparison to the radial velocity brown dwarf desert.  The median spectral type and stellar mass have been estimated approximately. {\bf 2.}\ The work of \citet{gizis_etal01} analyzes brown dwarf companions to $\leq$M0 stars within 25~pc in the 2MASS Second Incremental Data Release (IDR2).  %The number of stars and their median spectral type and mass have been estimated only approximately.  
The outer probed separation range is likely $>10^4$~AU.   The detection rate has been obtained from the ratio of the number of bound brown dwarf companions to the estimated number of brown dwarfs within 25~pc in 2MASS IDR2, assuming a field mass function that is flat across the stellar/substellar boundary \citep{metchev_etal08}.  {\bf 3.}\ The median spectral type in the survey of \citet{potter_etal02} has been estimated based on the sample of nearby young solar analogs of \citet{gaidos_etal00}, from which \citet{potter_etal02} borrow to form their sample.  Also, the detected substellar binary companion, HD~130948B/C, is counted as a single companion object.  {\bf 4.}\ We estimate a median spectral type of G5 for the young Sun-like stars in the survey of \citet{neuhauser_guenther04}.  {\bf 5.}\ \citet{mccarthy_zuckerman04} search for substellar companions only to the 83 apparently single stars in their 102-star Keck survey.  {\bf 6.}\  The parameters of the solar analog survey of young southern associations by \citet{chauvin_etal05b} have been guessed.  {\bf 7.}\ The spectral type distribution of the sample targets in \citet{kouwenhoven_etal05, kouwenhoven_etal07} is approximate.  A median primary mass of 2.0~\Msun has been assumed.  The listed brown dwarf companion is a candidate pending astrometric and spectroscopic confirmation.
{\bf 8.}\  The work of \citet{luhman_etal07b} surveys two distinct populations of Sun-like stars, which have been listed separately here based on the samples of their two {\it Spitzer} programs (PID=34 and PID=48).  The sensitivities of the two sub-surveys are estimated approximately.  {\bf 9.}\  The Palomar AO survey sample of \citet{tanner_etal07} contains 15 stars in Taurus and 14 stars in the Pleiades.  Definitive proper motion associations are available only within 1$\arcsec$ of the primaries.  Here and in Figure~\ref{fig_surveys} we have shown only the Taurus subset because only that attains sensitivity to substellar objects within 1$\arcsec$ from the primaries.  {\bf 10.}\ Half of the sample observations of \citet{kraus_etal08} are sensitive to companions below the 13~\Mj\ deuterium-burning mass limit, and half are not.  Therefore, we have adopted 13~\Mj\ as the median sensitivity mass limit of the survey.  The listed brown dwarf companion is a candidate pending astrometric and spectroscopic confirmation.} 
\end{deluxetable}
